On logarithmic integrals, harmonic sums and variations

Based on various non-MZV approaches we evaluate certain logarithmic integrals and harmonic sums. More specifically, 85 LIs, 89 ESs, 263 PLIs, 28 non-alt QESs, 39 GESs, 26 BESs,14 IBESs with weight no more than 5, 193 QLIs, 172 QPLIs, 83 QESs, 7 QBESs, 3 IQBESs with weight no more than 4. With help of MZV theory we evaluate other 10 QESs with weight no more than 4. High weight hypergeometric series, nonhomogeneous integrals and other results are also established.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|}
\hline
Weight 3 LI & $\pi^2 \log(2)$ & $\log^3(2)$ & $\zeta(3)$ \\ \hline
(1,0,1;2)& $-\frac{1}{12}$ & $\frac{1}{3}$ & $\frac{1}{8}$ \\ \hline
\end{tabular}
\end{center}
Implies that $LI(1,0,1;2)=\int_0^1 \frac{\log (1-x) \log (x+1)}{x+1} \, dx=\frac{\zeta (3)}{8}+\frac{\log ^3(2)}{3}-\frac{1}{12} \pi ^2 \log (2)$.\\

$$\text{Weight 1 LI:}\ LI(0,0,0;1)=\log(2)$$

\begin{center}
\begin{tabular}{|c|c|c|}
\hline
Weight 2 LI & $\pi^2 $ & $\log^2(2)$ \\ \hline
(0,1,0;0) & $-\frac{1}{6}$ & $0$ \\ \hline
(1,0,0;1) & $-\frac{1}{6}$ & $0$ \\ \hline
(0,0,1;1) & $\frac{1}{12}$ & $0$ \\ \hline
(1,0,0;2) & $-\frac{1}{12}$ & $\frac{1}{2}$ \\ \hline
(0,1,0;2) & $-\frac{1}{12}$ & $0$ \\ \hline
(0,0,1;2) & $0$ & $\frac{1}{2}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|}
\hline
Weight 3 LI & $\pi^2 \log(2)$ & $\log^3(2)$ & $\zeta(3)$ \\ \hline
(0,2,0;0)& $0$ & $0$ & $2$ \\ \hline
(1,1,0;0)& $0$ & $0$ & $1$ \\ \hline
(0,1,1;0)& $-\frac{1}{4}$ & $0$ & $1$ \\ \hline
(2,0,0;1)& $0$ & $0$ & $2$ \\ \hline
(0,0,2;1)& $0$ & $0$ & $\frac{1}{4}$ \\ \hline
(1,1,0;1)& $0$ & $0$ & $1$ \\ \hline
(0,1,1;1)& $0$ & $0$ & $-\frac{3}{4}$ \\ \hline
(1,0,1;1)& $0$ & $0$ & $-\frac{5}{8}$ \\ \hline
(2,0,0;2)& $-\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{7}{4}$ \\ \hline
(0,2,0;2)& $0$ & $0$ & $\frac{3}{2}$ \\ \hline
(0,0,2;2)& $0$ & $\frac{1}{3}$ & $0$ \\ \hline
(1,1,0;2)& $-\frac{1}{4}$ & $0$ & $\frac{13}{8}$ \\ \hline
(0,1,1;2)& $0$ & $0$ & $-\frac{1}{8}$ \\ \hline
(1,0,1;2)& $-\frac{1}{12}$ & $\frac{1}{3}$ & $\frac{1}{8}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 LI & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
(0,3,0;0) & $-\frac{1}{15}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(2,1,0;0) & $-\frac{1}{45}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(1,2,0;0) & $-\frac{1}{180}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(0,2,1;0) & $-\frac{19}{720}$ & $0$ & $0$ & $\frac{7}{2}$ & $0$ \\ \hline
(0,1,2;0) & $-\frac{7}{144}$ & $-\frac{5}{12}$ & $\frac{1}{6}$ & $\frac{21}{4}$ & $4$ \\ \hline
(1,1,1;0) & $\frac{17}{1440}$ & $-\frac{1}{24}$ & $-\frac{1}{12}$ & $\frac{7}{8}$ & $-2$ \\ \hline
(3,0,0;1) & $-\frac{1}{15}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(0,0,3;1) & $\frac{1}{15}$ & $\frac{1}{4}$ & $-\frac{1}{4}$ & $-\frac{21}{4}$ & $-6$ \\ \hline
(2,1,0;1) & $-\frac{1}{180}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(2,0,1;1) & $-\frac{1}{144}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{7}{4}$ & $2$ \\ \hline
(1,2,0;1) & $-\frac{1}{45}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(0,2,1;1) & $\frac{7}{360}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(1,0,2;1) & $-\frac{1}{240}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(0,1,2;1) & $\frac{1}{24}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{7}{2}$ & $-4$ \\ \hline
(1,1,1;1) & $-\frac{3}{160}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{7}{4}$ & $2$ \\ \hline
(3,0,0;2) & $0$ & $0$ & $0$ & $0$ & $-6$ \\ \hline
(0,3,0;2) & $-\frac{7}{120}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(0,0,3;2) & $0$ & $0$ & $\frac{1}{4}$ & $0$ & $0$ \\ \hline
(2,1,0;2) & $\frac{11}{360}$ & $0$ & $-\frac{1}{4}$ & $0$ & $-6$ \\ \hline
(2,0,1;2) & $-\frac{1}{360}$ & $-\frac{1}{6}$ & $\frac{1}{4}$ & $2$ & $0$ \\ \hline
(1,2,0;2) & $\frac{1}{90}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $0$ & $-4$ \\ \hline
(0,2,1;2) & $-\frac{1}{24}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $\frac{7}{2}$ & $4$ \\ \hline
(1,0,2;2) & $-\frac{1}{45}$ & $-\frac{1}{6}$ & $\frac{1}{3}$ & $2$ & $2$ \\ \hline
(0,1,2;2) & $-\frac{1}{45}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{7}{4}$ & $2$ \\ \hline
(1,1,1;2) & $-\frac{1}{45}$ & $-\frac{5}{24}$ & $\frac{1}{12}$ & $\frac{21}{8}$ & $2$ \\ \hline
\end{tabular}
\end{center}

{\small
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 LI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
(0,4,0;0) & $0$ & $0$ & $0$ & $0$ & $0$ & $24$ & $0$ & $0$ \\ \hline
(3,1,0;0) & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $0$ & $0$ \\ \hline
(1,3,0;0) & $0$ & $0$ & $0$ & $-1$ & $0$ & $12$ & $0$ & $0$ \\ \hline
(0,3,1;0) & $-\frac{1}{8}$ & $0$ & $0$ & $-\frac{3}{8}$ & $0$ & $12$ & $0$ & $0$ \\ \hline
(0,1,3;0) & $-\frac{17}{80}$ & $-\frac{1}{3}$ & $-\frac{1}{20}$ & $-\frac{7}{16}$ & $\frac{63}{8}$ & $\frac{117}{4}$ & $-6$ & $-24$ \\ \hline
(2,2,0;0) & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $8$ & $0$ & $0$ \\ \hline
(0,2,2;0) & $-\frac{49}{360}$ & $\frac{1}{9}$ & $-\frac{1}{5}$ & $-\frac{13}{24}$ & $\frac{7}{2}$ & $\frac{47}{2}$ & $-8$ & $-16$ \\ \hline
(2,1,1;0) & $\frac{1}{120}$ & $-\frac{1}{18}$ & $\frac{1}{60}$ & $-\frac{7}{16}$ & $\frac{7}{8}$ & $-\frac{7}{4}$ & $2$ & $8$ \\ \hline
(1,2,1;0) & $\frac{1}{180}$ & $-\frac{1}{18}$ & $\frac{1}{10}$ & $-\frac{29}{48}$ & $\frac{7}{4}$ & $\frac{1}{4}$ & $4$ & $8$ \\ \hline
(1,1,2;0) & $-\frac{1}{48}$ & $-\frac{1}{6}$ & $0$ & $-\frac{1}{2}$ & $\frac{7}{2}$ & $6$ & $0$ & $0$ \\ \hline
(4,0,0;1) & $0$ & $0$ & $0$ & $0$ & $0$ & $24$ & $0$ & $0$ \\ \hline
(0,0,4;1) & $0$ & $\frac{2}{3}$ & $-\frac{4}{5}$ & $0$ & $-\frac{21}{2}$ & $24$ & $-24$ & $-24$ \\ \hline
(3,1,0;1) & $0$ & $0$ & $0$ & $-1$ & $0$ & $12$ & $0$ & $0$ \\ \hline
(3,0,1;1) & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $-\frac{7}{16}$ & $\frac{21}{8}$ & $-\frac{81}{16}$ & $6$ & $6$ \\ \hline
(1,3,0;1) & $0$ & $0$ & $0$ & $0$ & $0$ & $6$ & $0$ & $0$ \\ \hline
(0,3,1;1) & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{45}{8}$ & $0$ & $0$ \\ \hline
(1,0,3;1) & $0$ & $\frac{1}{6}$ & $-\frac{1}{5}$ & $\frac{7}{16}$ & $-\frac{21}{8}$ & $\frac{3}{4}$ & $-6$ & $-6$ \\ \hline
(0,1,3;1) & $0$ & $\frac{1}{3}$ & $-\frac{2}{5}$ & $\frac{1}{2}$ & $-\frac{21}{4}$ & $\frac{99}{16}$ & $-12$ & $-12$ \\ \hline
(2,2,0;1) & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $8$ & $0$ & $0$ \\ \hline
(2,0,2;1) & $0$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $0$ & $\frac{7}{4}$ & $-\frac{25}{8}$ & $4$ & $4$ \\ \hline
(0,2,2;1) & $0$ & $0$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{29}{8}$ & $0$ & $0$ \\ \hline
(2,1,1;1) & $0$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $-\frac{1}{16}$ & $\frac{7}{4}$ & $-\frac{7}{2}$ & $4$ & $4$ \\ \hline
(1,2,1;1) & $0$ & $0$ & $0$ & $\frac{1}{8}$ & $0$ & $-\frac{27}{16}$ & $0$ & $0$ \\ \hline
(1,1,2;1) & $0$ & $0$ & $0$ & $\frac{7}{48}$ & $0$ & $-\frac{25}{16}$ & $0$ & $0$ \\ \hline
(4,0,0;2) & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $24$ \\ \hline
(0,4,0;2) & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{45}{2}$ & $0$ & $0$ \\ \hline
(0,0,4;2) & $0$ & $0$ & $\frac{1}{5}$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
(3,1,0;2) & $\frac{1}{40}$ & $0$ & $-\frac{3}{20}$ & $-\frac{7}{8}$ & $0$ & $-\frac{3}{16}$ & $0$ & $18$ \\ \hline
(3,0,1;2) & $-\frac{1}{120}$ & $-\frac{1}{6}$ & $\frac{3}{20}$ & $-\frac{1}{2}$ & $3$ & $\frac{3}{16}$ & $0$ & $6$ \\ \hline
(1,3,0;2) & $-\frac{1}{8}$ & $0$ & $0$ & $-\frac{3}{4}$ & $0$ & $\frac{273}{16}$ & $0$ & $0$ \\ \hline
(0,3,1;2) & $0$ & $0$ & $0$ & $-\frac{1}{2}$ & $0$ & $\frac{87}{16}$ & $0$ & $0$ \\ \hline
(1,0,3;2) & $-\frac{1}{15}$ & $-\frac{1}{6}$ & $\frac{1}{4}$ & $0$ & $3$ & $6$ & $0$ & $-6$ \\ \hline
(0,1,3;2) & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $0$ & $\frac{21}{8}$ & $-6$ & $6$ & $6$ \\ \hline
(2,2,0;2) & $\frac{1}{90}$ & $\frac{1}{9}$ & $-\frac{1}{15}$ & $-\frac{13}{12}$ & $0$ & $\frac{15}{2}$ & $0$ & $8$ \\ \hline
(2,0,2;2) & $-\frac{1}{20}$ & $-\frac{2}{9}$ & $\frac{7}{30}$ & $-\frac{1}{3}$ & $4$ & $\frac{63}{8}$ & $0$ & $-4$ \\ \hline
(0,2,2;2) & $0$ & $-\frac{2}{9}$ & $\frac{4}{15}$ & $-\frac{1}{3}$ & $\frac{7}{2}$ & $-\frac{33}{8}$ & $8$ & $8$ \\ \hline
(2,1,1;2) & $-\frac{1}{48}$ & $-\frac{1}{9}$ & $-\frac{1}{15}$ & $-\frac{1}{2}$ & $\frac{21}{8}$ & $\frac{121}{16}$ & $-2$ & $-2$ \\ \hline
(1,2,1;2) & $-\frac{49}{720}$ & $\frac{1}{18}$ & $-\frac{1}{10}$ & $-\frac{5}{12}$ & $\frac{7}{4}$ & $\frac{213}{16}$ & $-4$ & $-8$ \\ \hline
(1,1,2;2) & $-\frac{17}{240}$ & $-\frac{1}{6}$ & $\frac{1}{20}$ & $-\frac{7}{24}$ & $\frac{7}{2}$ & $\frac{19}{2}$ & $0$ & $-6$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
Weight 3 ES & $\pi^2 \log(2)$ & $\log^3(2)$ & $\zeta(3)$ \\ \hline
$(1;2)$ & $0$ & $0$ & $2$ \\ \hline
$(-1;2)$ & $\frac{1}{4}$ & $0$ & $-\frac{1}{4}$ \\ \hline
$(1;-2)$ & $0$ & $0$ & $\frac{5}{8}$ \\ \hline
$(-1;-2)$ & $\frac{1}{4}$ & $0$ & $-\frac{5}{8}$ \\ \hline
$(2;-1)$ & $-\frac{1}{12}$ & $0$ & $1$ \\ \hline
$(-2;-1)$ & $-\frac{1}{6}$ & $0$ & $\frac{13}{8}$ \\ \hline
$(1,1;-1)$ & $-\frac{1}{12}$ & $\frac{1}{3}$ & $\frac{3}{4}$ \\ \hline
$(1,-1;-1)$ & $\frac{1}{6}$ & $-\frac{1}{3}$ & $\frac{1}{4}$ \\ \hline
$(-1,-1;-1)$ & $\frac{1}{4}$ & $\frac{1}{3}$ & $-\frac{1}{2}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 ES & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
$(1;3)$ & $\frac{1}{72}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(-1;3)$ & $-\frac{1}{288}$ & $0$ & $0$ & $\frac{7}{4}$ & $0$ \\ \hline
$(1;-3)$ & $\frac{11}{360}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $-\frac{7}{4}$ & $-2$ \\ \hline
$(-1;-3)$ & $\frac{1}{60}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $0$ & $-2$ \\ \hline
$(2;2)$ & $\frac{7}{360}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(-2;2)$ & $\frac{17}{288}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{7}{2}$ & $-4$ \\ \hline
$(2;-2)$ & $-\frac{17}{480}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $\frac{7}{2}$ & $4$ \\ \hline
$(-2;-2)$ & $\frac{13}{1440}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(1,1;2)$ & $\frac{17}{360}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(1,-1;2)$ & $\frac{43}{1440}$ & $\frac{1}{8}$ & $-\frac{1}{8}$ & $0$ & $-3$ \\ \hline
$(-1,-1;2)$ & $-\frac{13}{720}$ & $\frac{5}{12}$ & $\frac{1}{12}$ & $0$ & $2$ \\ \hline
$(1,1;-2)$ & $\frac{41}{1440}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $-\frac{7}{4}$ & $-2$ \\ \hline
$(1,-1;-2)$ & $\frac{29}{1440}$ & $\frac{1}{8}$ & $-\frac{1}{8}$ & $0$ & $-3$ \\ \hline
$(-1,-1;-2)$ & $-\frac{61}{1440}$ & $\frac{1}{3}$ & $\frac{1}{6}$ & $\frac{7}{4}$ & $4$ \\ \hline
$(3;-1)$ & $\frac{19}{1440}$ & $0$ & $0$ & $-\frac{3}{4}$ & $0$ \\ \hline
$(-3;-1)$ & $-\frac{1}{180}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{3}{4}$ & $2$ \\ \hline
$(1,2;-1)$ & $-\frac{1}{90}$ & $-\frac{1}{24}$ & $\frac{1}{12}$ & $\frac{7}{8}$ & $2$ \\ \hline
$(-1,2;-1)$ & $\frac{43}{1440}$ & $-\frac{1}{24}$ & $-\frac{1}{8}$ & $0$ & $-3$ \\ \hline
$(1,-2;-1)$ & $-\frac{1}{160}$ & $-\frac{1}{24}$ & $\frac{1}{8}$ & $0$ & $3$ \\ \hline
$(-1,-2;-1)$ & $\frac{61}{1440}$ & $-\frac{1}{24}$ & $-\frac{1}{6}$ & $-\frac{7}{8}$ & $-4$ \\ \hline
$(1,1,1;-1)$ & $\frac{1}{144}$ & $\frac{1}{8}$ & $-\frac{1}{4}$ & $-\frac{9}{8}$ & $0$ \\ \hline
$(1,1,-1;-1)$ & $\frac{53}{1440}$ & $\frac{1}{24}$ & $\frac{1}{8}$ & $0$ & $-3$ \\ \hline
$(1,-1,-1;-1)$ & $0$ & $\frac{7}{24}$ & $-\frac{1}{4}$ & $\frac{3}{8}$ & $0$ \\ \hline
$(-1,-1,-1;-1)$ & $-\frac{59}{1440}$ & $\frac{13}{24}$ & $\frac{11}{24}$ & $0$ & $5$ \\ \hline
\end{tabular}
\end{center}

{\scriptsize\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 ES & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(1;4)$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $0$ & $3$ & $0$ & $0$ \\ \hline
$(-1;4)$ & $\frac{1}{48}$ & $0$ & $0$ & $\frac{1}{16}$ & $0$ & $-\frac{17}{16}$ & $0$ & $0$ \\ \hline
$(1;-4)$ & $0$ & $0$ & $0$ & $-\frac{1}{12}$ & $0$ & $\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(-1;-4)$ & $\frac{1}{48}$ & $0$ & $0$ & $\frac{1}{8}$ & $0$ & $-\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(2;3)$ & $0$ & $0$ & $0$ & $\frac{1}{2}$ & $0$ & $-\frac{9}{2}$ & $0$ & $0$ \\ \hline
$(-2;3)$ & $0$ & $0$ & $0$ & $-\frac{1}{24}$ & $0$ & $\frac{51}{32}$ & $0$ & $0$ \\ \hline
$(2;-3)$ & $0$ & $0$ & $0$ & $\frac{5}{48}$ & $0$ & $-\frac{11}{32}$ & $0$ & $0$ \\ \hline
$(-2;-3)$ & $0$ & $0$ & $0$ & $-\frac{3}{8}$ & $0$ & $\frac{83}{16}$ & $0$ & $0$ \\ \hline
$(1,1;3)$ & $0$ & $0$ & $0$ & $-\frac{1}{6}$ & $0$ & $\frac{7}{2}$ & $0$ & $0$ \\ \hline
$(1,-1;3)$ & $\frac{2}{45}$ & $\frac{1}{36}$ & $-\frac{1}{60}$ & $\frac{1}{16}$ & $-\frac{7}{8}$ & $-\frac{193}{64}$ & $0$ & $2$ \\ \hline
$(-1,-1;3)$ & $\frac{19}{720}$ & $\frac{1}{18}$ & $-\frac{1}{30}$ & $\frac{1}{8}$ & $\frac{7}{4}$ & $-\frac{167}{32}$ & $0$ & $4$ \\ \hline
$(1,1;-3)$ & $0$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $-\frac{11}{48}$ & $\frac{7}{4}$ & $-\frac{19}{32}$ & $4$ & $4$ \\ \hline
$(1,-1;-3)$ & $\frac{2}{45}$ & $\frac{1}{36}$ & $-\frac{1}{60}$ & $-\frac{1}{48}$ & $-\frac{7}{8}$ & $-\frac{37}{16}$ & $0$ & $2$ \\ \hline
$(-1,-1;-3)$ & $\frac{19}{720}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $\frac{1}{16}$ & $0$ & $-\frac{19}{32}$ & $-4$ & $0$ \\ \hline
$(3;2)$ & $0$ & $0$ & $0$ & $-\frac{1}{3}$ & $0$ & $\frac{11}{2}$ & $0$ & $0$ \\ \hline
$(-3;2)$ & $0$ & $0$ & $0$ & $\frac{1}{48}$ & $0$ & $\frac{41}{32}$ & $0$ & $0$ \\ \hline
$(3;-2)$ & $0$ & $0$ & $0$ & $\frac{1}{8}$ & $0$ & $-\frac{21}{32}$ & $0$ & $0$ \\ \hline
$(-3;-2)$ & $0$ & $0$ & $0$ & $\frac{7}{16}$ & $0$ & $-\frac{67}{16}$ & $0$ & $0$ \\ \hline
$(1,2;2)$ & $0$ & $0$ & $0$ & $\frac{1}{6}$ & $0$ & $1$ & $0$ & $0$ \\ \hline
$(-1,2;2)$ & $-\frac{23}{1440}$ & $\frac{1}{18}$ & $-\frac{1}{10}$ & $\frac{1}{12}$ & $0$ & $\frac{27}{4}$ & $-4$ & $-8$ \\ \hline
$(1,-2;2)$ & $0$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $-\frac{5}{24}$ & $\frac{7}{4}$ & $\frac{29}{64}$ & $4$ & $4$ \\ \hline
$(-1,-2;2)$ & $\frac{49}{720}$ & $\frac{1}{18}$ & $-\frac{1}{30}$ & $-\frac{1}{8}$ & $-\frac{7}{4}$ & $-\frac{23}{8}$ & $0$ & $4$ \\ \hline
$(1,2;-2)$ & $0$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{5}{32}$ & $-\frac{7}{4}$ & $\frac{23}{8}$ & $-4$ & $-4$ \\ \hline
$(-1,2;-2)$ & $-\frac{23}{1440}$ & $-\frac{1}{18}$ & $\frac{1}{30}$ & $\frac{5}{16}$ & $\frac{7}{4}$ & $-\frac{29}{64}$ & $0$ & $-4$ \\ \hline
$(1,-2;-2)$ & $0$ & $0$ & $0$ & $-\frac{13}{48}$ & $0$ & $\frac{125}{32}$ & $0$ & $0$ \\ \hline
$(-1,-2;-2)$ & $\frac{49}{720}$ & $-\frac{1}{18}$ & $\frac{1}{10}$ & $\frac{1}{96}$ & $0$ & $-\frac{35}{4}$ & $4$ & $8$ \\ \hline
$(1,1,1;2)$ & $0$ & $0$ & $0$ & $\frac{1}{6}$ & $0$ & $10$ & $0$ & $0$ \\ \hline
$(1,1,-1;2)$ & $\frac{109}{1440}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $\frac{1}{12}$ & $0$ & $-\frac{165}{32}$ & $2$ & $4$ \\ \hline
$(1,-1,-1;2)$ & $\frac{1}{10}$ & $\frac{1}{6}$ & $-\frac{1}{10}$ & $\frac{1}{6}$ & $0$ & $-\frac{53}{4}$ & $0$ & $12$ \\ \hline
$(-1,-1,-1;2)$ & $-\frac{29}{160}$ & $\frac{11}{12}$ & $-\frac{1}{20}$ & $\frac{1}{12}$ & $0$ & $\frac{367}{16}$ & $-6$ & $-24$ \\ \hline
$(1,1,1;-2)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $-\frac{9}{32}$ & $\frac{21}{8}$ & $-\frac{9}{4}$ & $6$ & $6$ \\ \hline
$(1,1,-1;-2)$ & $\frac{109}{1440}$ & $\frac{1}{36}$ & $-\frac{1}{60}$ & $-\frac{1}{8}$ & $-\frac{7}{8}$ & $-\frac{197}{64}$ & $0$ & $2$ \\ \hline
$(1,-1,-1;-2)$ & $\frac{1}{10}$ & $\frac{2}{9}$ & $-\frac{1}{6}$ & $\frac{1}{96}$ & $-\frac{7}{8}$ & $-10$ & $-2$ & $10$ \\ \hline
$(-1,-1,-1;-2)$ & $-\frac{29}{160}$ & $\frac{3}{4}$ & $\frac{3}{20}$ & $-\frac{1}{8}$ & $\frac{21}{8}$ & $\frac{1229}{64}$ & $0$ & $-18$ \\ \hline
$(4;-1)$ & $-\frac{7}{720}$ & $0$ & $0$ & $-\frac{1}{16}$ & $0$ & $2$ & $0$ & $0$ \\ \hline
$(-4;-1)$ & $-\frac{1}{90}$ & $0$ & $0$ & $-\frac{1}{8}$ & $0$ & $\frac{91}{32}$ & $0$ & $0$ \\ \hline
$(1,3;-1)$ & $-\frac{49}{1440}$ & $\frac{1}{36}$ & $-\frac{1}{20}$ & $-\frac{1}{96}$ & $\frac{3}{8}$ & $\frac{167}{32}$ & $-2$ & $-4$ \\ \hline
$(-1,3;-1)$ & $\frac{11}{1440}$ & $-\frac{1}{36}$ & $\frac{1}{60}$ & $-\frac{5}{48}$ & $-\frac{3}{8}$ & $-\frac{193}{64}$ & $0$ & $-2$ \\ \hline
$(1,-3;-1)$ & $\frac{1}{360}$ & $\frac{1}{36}$ & $-\frac{1}{60}$ & $\frac{1}{6}$ & $-\frac{3}{8}$ & $-\frac{37}{16}$ & $0$ & $2$ \\ \hline
$(-1,-3;-1)$ & $\frac{11}{1440}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{1}{24}$ & $\frac{3}{8}$ & $-\frac{19}{32}$ & $2$ & $0$ \\ \hline
$(2,2;-1)$ & $\frac{29}{360}$ & $-\frac{1}{9}$ & $\frac{1}{5}$ & $\frac{5}{48}$ & $0$ & $-\frac{259}{16}$ & $8$ & $16$ \\ \hline
$(2,-2;-1)$ & $-\frac{5}{288}$ & $0$ & $0$ & $\frac{1}{16}$ & $0$ & $\frac{75}{64}$ & $0$ & $0$ \\ \hline
$(-2,-2;-1)$ & $-\frac{13}{120}$ & $\frac{1}{9}$ & $-\frac{1}{5}$ & $-\frac{1}{24}$ & $0$ & $\frac{299}{16}$ & $-8$ & $-16$ \\ \hline
$(1,1,2;-1)$ & $\frac{7}{720}$ & $\frac{1}{18}$ & $-\frac{1}{12}$ & $\frac{1}{16}$ & $-\frac{7}{8}$ & $0$ & $-2$ & $0$ \\ \hline
$(1,-1,2;-1)$ & $-\frac{1}{45}$ & $-\frac{1}{72}$ & $\frac{1}{20}$ & $\frac{7}{96}$ & $\frac{7}{16}$ & $\frac{155}{32}$ & $0$ & $-6$ \\ \hline
$(-1,-1,2;-1)$ & $\frac{1}{20}$ & $-\frac{1}{36}$ & $-\frac{1}{4}$ & $\frac{1}{48}$ & $0$ & $0$ & $-6$ & $0$ \\ \hline
$(1,1,-2;-1)$ & $-\frac{13}{1440}$ & $\frac{1}{36}$ & $-\frac{1}{20}$ & $-\frac{1}{48}$ & $0$ & $-\frac{93}{64}$ & $0$ & $6$ \\ \hline
$(1,-1,-2;-1)$ & $-\frac{1}{480}$ & $-\frac{5}{72}$ & $\frac{1}{6}$ & $0$ & $\frac{7}{16}$ & $0$ & $4$ & $0$ \\ \hline
$(-1,-1,-2;-1)$ & $\frac{193}{1440}$ & $-\frac{1}{9}$ & $-\frac{7}{60}$ & $\frac{1}{24}$ & $-\frac{7}{8}$ & $-\frac{899}{64}$ & $0$ & $14$ \\ \hline
$(1,1,1,1;-1)$ & $\frac{11}{360}$ & $-\frac{2}{9}$ & $\frac{3}{10}$ & $-\frac{11}{48}$ & $\frac{9}{4}$ & $-\frac{83}{16}$ & $4$ & $8$ \\ \hline
$(1,1,1,-1;-1)$ & $\frac{37}{720}$ & $\frac{7}{72}$ & $-\frac{11}{60}$ & $-\frac{1}{96}$ & $-\frac{9}{16}$ & $\frac{55}{16}$ & $0$ & $-2$ \\ \hline
$(1,1,-1,-1;-1)$ & $\frac{97}{720}$ & $\frac{1}{12}$ & $\frac{1}{10}$ & $\frac{1}{16}$ & $-\frac{3}{8}$ & $-\frac{201}{16}$ & $0$ & $12$ \\ \hline
$(1,-1,-1,-1;-1)$ & $-\frac{1}{180}$ & $\frac{41}{72}$ & $-\frac{13}{60}$ & $\frac{13}{96}$ & $\frac{9}{16}$ & $-\frac{83}{32}$ & $0$ & $2$ \\ \hline
$(-1,-1,-1,-1;-1)$ & $-\frac{71}{180}$ & $\frac{3}{2}$ & $\frac{13}{30}$ & $\frac{5}{48}$ & $0$ & $\frac{733}{16}$ & $-4$ & $-48$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
Weight 3 PLI & $\pi^2 \log(2)$ & $\log^3(2)$ & $\zeta(3)$ \\ \hline
$(000;21;1)$ & $0$ & $0$ & $1$ \\ \hline
$(000;21;2)$ & $\frac{1}{6}$ & $0$ & $-\frac{5}{8}$ \\ \hline
$(000;22;1)$ & $0$ & $0$ & $-\frac{3}{4}$ \\ \hline
$(000;22;2)$ & $-\frac{1}{12}$ & $0$ & $\frac{1}{4}$ \\ \hline
$(000;23;0)$ & $-\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{7}{8}$ \\ \hline
$(000;23;2)$ & $\frac{1}{12}$ & $-\frac{1}{6}$ & $-\frac{1}{4}$ \\ \hline
$(000;24;2)$ & $\frac{1}{12}$ & $-\frac{1}{6}$ & $\frac{1}{8}$ \\ \hline
$(000;25;0)$ & $-\frac{1}{6}$ & $0$ & $\frac{13}{8}$ \\ \hline
$(000;25;2)$ & $\frac{1}{6}$ & $0$ & $-\frac{5}{8}$ \\ \hline
$(000;26;0)$ & $\frac{1}{12}$ & $0$ & $-1$ \\ \hline
$(000;26;2)$ & $-\frac{1}{12}$ & $0$ & $\frac{1}{4}$ \\ \hline
\end{tabular}
\end{center}
$$$$ $$$$
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 PLI & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
$(010;21;0)$ & $-\frac{1}{120}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(010;21;1)$ & $-\frac{1}{90}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(010;21;2)$ & $-\frac{1}{480}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(001;21;1)$ & $-\frac{1}{60}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{7}{4}$ & $2$ \\ \hline
$(001;21;2)$ & $-\frac{1}{480}$ & $\frac{1}{12}$ & $0$ & $0$ & $0$ \\ \hline
$(100;21;1)$ & $-\frac{1}{72}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(100;21;2)$ & $-\frac{29}{1440}$ & $-\frac{1}{24}$ & $\frac{1}{8}$ & $0$ & $3$ \\ \hline
$(010;22;0)$ & $\frac{71}{1440}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{7}{2}$ & $-4$ \\ \hline
$(010;22;1)$ & $\frac{7}{720}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(010;22;2)$ & $\frac{13}{288}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{7}{2}$ & $-4$ \\ \hline
$(001;22;1)$ & $-\frac{1}{288}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(001;22;2)$ & $\frac{1}{30}$ & $\frac{1}{12}$ & $-\frac{1}{8}$ & $-\frac{21}{8}$ & $-3$ \\ \hline
$(100;22;1)$ & $\frac{11}{360}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $-\frac{7}{4}$ & $-2$ \\ \hline
$(100;22;2)$ & $\frac{1}{24}$ & $\frac{1}{8}$ & $-\frac{1}{6}$ & $-\frac{21}{8}$ & $-4$ \\ \hline
$(010;23;0)$ & $-\frac{1}{720}$ & $0$ & $-\frac{1}{24}$ & $\frac{1}{8}$ & $-1$ \\ \hline
$(010;23;2)$ & $\frac{1}{360}$ & $\frac{1}{24}$ & $0$ & $-1$ & $0$ \\ \hline
$(001;23;0)$ & $-\frac{1}{288}$ & $-\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{7}{8}$ & $0$ \\ \hline
$(001;23;1)$ & $\frac{11}{240}$ & $\frac{1}{8}$ & $-\frac{1}{6}$ & $-\frac{13}{4}$ & $-4$ \\ \hline
$(001;23;2)$ & $\frac{1}{30}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{23}{8}$ & $-3$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 PLI & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
$(100;23;0)$ & $0$ & $0$ & $0$ & $0$ & $-1$ \\ \hline
$(100;23;1)$ & $-\frac{19}{1440}$ & $\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{1}{4}$ & $1$ \\ \hline
$(100;23;2)$ & $-\frac{1}{1440}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(010;24;0)$ & $-\frac{11}{288}$ & $-\frac{1}{24}$ & $\frac{1}{8}$ & $1$ & $3$ \\ \hline
$(010;24;2)$ & $\frac{1}{180}$ & $0$ & $-\frac{1}{12}$ & $-\frac{1}{8}$ & $-2$ \\ \hline
$(001;24;1)$ & $-\frac{1}{36}$ & $-\frac{5}{24}$ & $\frac{1}{6}$ & $\frac{23}{8}$ & $4$ \\ \hline
$(001;24;2)$ & $-\frac{1}{90}$ & $0$ & $0$ & $1$ & $1$ \\ \hline
$(100;24;1)$ & $-\frac{11}{1440}$ & $\frac{5}{24}$ & $-\frac{1}{8}$ & $-\frac{5}{8}$ & $-3$ \\ \hline
$(100;24;2)$ & $-\frac{1}{96}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $\frac{1}{8}$ & $0$ \\ \hline
$(010;25;0)$ & $\frac{1}{48}$ & $\frac{5}{24}$ & $-\frac{5}{24}$ & $-\frac{7}{4}$ & $-5$ \\ \hline
$(010;25;2)$ & $-\frac{13}{720}$ & $-\frac{1}{8}$ & $\frac{1}{8}$ & $0$ & $3$ \\ \hline
$(001;25;0)$ & $\frac{7}{480}$ & $0$ & $-\frac{1}{12}$ & $-\frac{1}{8}$ & $-2$ \\ \hline
$(001;25;1)$ & $\frac{11}{720}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ \\ \hline
$(001;25;2)$ & $\frac{1}{480}$ & $\frac{1}{12}$ & $0$ & $-\frac{5}{8}$ & $0$ \\ \hline
$(100;25;0)$ & $\frac{1}{180}$ & $0$ & $-\frac{1}{12}$ & $-\frac{1}{8}$ & $-2$ \\ \hline
$(100;25;1)$ & $\frac{7}{1440}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ \\ \hline
$(100;25;2)$ & $0$ & $\frac{1}{12}$ & $0$ & $-\frac{5}{8}$ & $0$ \\ \hline
$(010;26;0)$ & $\frac{37}{1440}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{4}$ & $-1$ \\ \hline
$(010;26;2)$ & $\frac{1}{120}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $0$ & $-1$ \\ \hline
$(001;26;0)$ & $\frac{53}{1440}$ & $\frac{1}{6}$ & $-\frac{1}{8}$ & $-\frac{29}{8}$ & $-3$ \\ \hline
$(001;26;1)$ & $-\frac{19}{240}$ & $-\frac{7}{24}$ & $\frac{7}{24}$ & $\frac{49}{8}$ & $7$ \\ \hline
$(001;26;2)$ & $-\frac{1}{30}$ & $-\frac{1}{6}$ & $\frac{1}{8}$ & $\frac{23}{8}$ & $3$ \\ \hline
$(100;26;0)$ & $\frac{1}{720}$ & $0$ & $\frac{1}{24}$ & $-\frac{1}{8}$ & $1$ \\ \hline
$(100;26;1)$ & $\frac{11}{720}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ \\ \hline
$(100;26;2)$ & $\frac{17}{1440}$ & $0$ & $-\frac{1}{24}$ & $-\frac{5}{8}$ & $-1$ \\ \hline
$(000;31;1)$ & $\frac{1}{90}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(000;31;2)$ & $\frac{1}{60}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $-\frac{3}{4}$ & $-2$ \\ \hline
$(000;32;1)$ & $-\frac{7}{720}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(000;32;2)$ & $\frac{1}{288}$ & $0$ & $0$ & $-\frac{3}{4}$ & $0$ \\ \hline
$(000;33;0)$ & $0$ & $0$ & $0$ & $0$ & $1$ \\ \hline
$(000;33;2)$ & $-\frac{1}{288}$ & $-\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{7}{8}$ & $0$ \\ \hline
$(000;34;2)$ & $\frac{1}{90}$ & $0$ & $0$ & $0$ & $-1$ \\ \hline
$(000;35;0)$ & $-\frac{1}{180}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{3}{4}$ & $2$ \\ \hline
$(000;35;2)$ & $\frac{1}{60}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $-\frac{3}{4}$ & $-2$ \\ \hline
$(000;36;0)$ & $-\frac{19}{1440}$ & $0$ & $0$ & $\frac{3}{4}$ & $0$ \\ \hline
$(000;36;2)$ & $\frac{1}{288}$ & $0$ & $0$ & $-\frac{3}{4}$ & $0$ \\ \hline
\end{tabular}
\end{center}

{\small \begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 PLI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(020;21;0)$ & $0$ & $0$ & $0$ & $1$ & $0$ & $-11$ & $0$ & $0$ \\ \hline
$(020;21;1)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ & $0$ & $0$ \\ \hline
$(020;21;2)$ & $0$ & $0$ & $0$ & $\frac{3}{4}$ & $0$ & $-\frac{67}{8}$ & $0$ & $0$ \\ \hline
$(002;21;1)$ & $0$ & $-\frac{2}{9}$ & $\frac{4}{15}$ & $-\frac{1}{4}$ & $\frac{7}{2}$ & $-\frac{39}{8}$ & $8$ & $8$ \\ \hline
$(002;21;2)$ & $0$ & $\frac{1}{9}$ & $-\frac{1}{15}$ & $\frac{7}{48}$ & $-\frac{7}{8}$ & $\frac{1}{4}$ & $-2$ & $-2$ \\ \hline
$(200;21;1)$ & $0$ & $0$ & $0$ & $\frac{1}{3}$ & $0$ & $-1$ & $0$ & $0$ \\ \hline
$(200;21;2)$ & $\frac{19}{720}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $\frac{7}{24}$ & $0$ & $-\frac{23}{32}$ & $0$ & $-6$ \\ \hline
$(110;21;0)$ & $0$ & $0$ & $0$ & $\frac{2}{3}$ & $0$ & $-\frac{13}{2}$ & $0$ & $0$ \\ \hline
$(110;21;1)$ & $0$ & $0$ & $0$ & $\frac{1}{6}$ & $0$ & $-\frac{3}{2}$ & $0$ & $0$ \\ \hline
$(100;21;2)$ & $-\frac{1}{96}$ & $0$ & $0$ & $\frac{31}{48}$ & $0$ & $-\frac{421}{64}$ & $0$ & $0$ \\ \hline
$(011;21;0)$ & $-\frac{1}{96}$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{29}{48}$ & $-\frac{7}{4}$ & $-\frac{21}{8}$ & $-4$ & $-4$ \\ \hline
$(011;21;1)$ & $0$ & $0$ & $0$ & $-\frac{5}{16}$ & $0$ & $\frac{107}{32}$ & $0$ & $0$ \\ \hline
$(011;21;2)$ & $0$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{19}{96}$ & $-\frac{7}{4}$ & $\frac{53}{32}$ & $-4$ & $-4$ \\ \hline
$(101;21;1)$ & $0$ & $0$ & $0$ & $-\frac{5}{48}$ & $0$ & $\frac{29}{64}$ & $0$ & $0$ \\ \hline
$(101;21;2)$ & $-\frac{11}{720}$ & $\frac{5}{72}$ & $-\frac{1}{40}$ & $\frac{23}{96}$ & $-\frac{21}{16}$ & $-\frac{15}{64}$ & $-1$ & $-2$ \\ \hline
$(020;22;0)$ & $0$ & $0$ & $0$ & $\frac{1}{12}$ & $0$ & $-\frac{21}{16}$ & $0$ & $0$ \\ \hline
$(020;22;1)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{15}{8}$ & $0$ & $0$ \\ \hline
$(020;22;2)$ & $0$ & $0$ & $0$ & $\frac{5}{24}$ & $0$ & $-\frac{41}{16}$ & $0$ & $0$ \\ \hline
$(002;22;1)$ & $0$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $-\frac{1}{48}$ & $\frac{7}{4}$ & $-\frac{125}{32}$ & $4$ & $4$ \\ \hline
$(002;22;2)$ & $0$ & $\frac{7}{36}$ & $-\frac{4}{15}$ & $0$ & $-\frac{7}{2}$ & $8$ & $-8$ & $-8$ \\ \hline
$(200;22;1)$ & $0$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{1}{8}$ & $-\frac{7}{4}$ & $\frac{15}{16}$ & $-4$ & $-4$ \\ \hline
$(200;22;2)$ & $\frac{13}{144}$ & $\frac{1}{18}$ & $-\frac{1}{60}$ & $\frac{7}{24}$ & $-\frac{21}{8}$ & $-\frac{61}{4}$ & $2$ & $12$ \\ \hline
$(110;22;0)$ & $0$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{3}{32}$ & $-\frac{7}{4}$ & $\frac{71}{32}$ & $-4$ & $-4$ \\ \hline
$(110;22;1)$ & $0$ & $0$ & $0$ & $\frac{5}{48}$ & $0$ & $-\frac{3}{2}$ & $0$ & $0$ \\ \hline
$(110;22;2)$ & $\frac{17}{180}$ & $0$ & $\frac{1}{15}$ & $\frac{19}{96}$ & $-\frac{7}{4}$ & $-\frac{237}{16}$ & $4$ & $12$ \\ \hline
$(011;22;0)$ & $\frac{17}{180}$ & $\frac{1}{9}$ & $-\frac{1}{15}$ & $\frac{5}{48}$ & $-\frac{7}{2}$ & $-\frac{301}{32}$ & $0$ & $8$ \\ \hline
$(011;22;1)$ & $0$ & $0$ & $0$ & $\frac{1}{16}$ & $0$ & $-\frac{17}{32}$ & $0$ & $0$ \\ \hline
$(011;22;2)$ & $0$ & $\frac{2}{9}$ & $-\frac{4}{15}$ & $\frac{25}{96}$ & $-\frac{7}{2}$ & $\frac{323}{64}$ & $-8$ & $-8$ \\ \hline
$(101;22;1)$ & $0$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{5}{96}$ & $-\frac{7}{4}$ & $\frac{123}{32}$ & $-4$ & $-4$ \\ \hline
$(101;22;2)$ & $\frac{19}{240}$ & $\frac{11}{72}$ & $-\frac{19}{120}$ & $\frac{5}{24}$ & $-\frac{63}{16}$ & $-\frac{209}{32}$ & $-3$ & $4$ \\ \hline
$(020;23;0)$ & $-\frac{19}{720}$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{7}{48}$ & $-1$ & $\frac{151}{32}$ & $-4$ & $-4$ \\ \hline
$(020;23;2)$ & $\frac{19}{720}$ & $0$ & $0$ & $\frac{7}{24}$ & $-\frac{3}{4}$ & $-\frac{15}{4}$ & $0$ & $0$ \\ \hline
$(002;23;0)$ & $-\frac{1}{144}$ & $-\frac{1}{36}$ & $\frac{1}{60}$ & $\frac{1}{48}$ & $\frac{7}{8}$ & $-\frac{3}{32}$ & $0$ & $0$ \\ \hline
$(002;23;1)$ & $\frac{1}{15}$ & $\frac{1}{12}$ & $-\frac{1}{20}$ & $\frac{1}{48}$ & $-\frac{11}{4}$ & $-\frac{99}{16}$ & $0$ & $6$ \\ \hline
$(002;23;2)$ & $\frac{1}{15}$ & $\frac{1}{18}$ & $0$ & $0$ & $-2$ & $-8$ & $2$ & $8$ \\ \hline
$(200;23;0)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 PLI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(200;23;1)$ & $-\frac{1}{144}$ & $\frac{5}{36}$ & $-\frac{11}{60}$ & $\frac{11}{24}$ & $-\frac{11}{4}$ & $\frac{81}{32}$ & $-6$ & $-8$ \\ \hline
$(200;23;2)$ & $-\frac{1}{720}$ & $\frac{7}{36}$ & $-\frac{13}{60}$ & $\frac{23}{48}$ & $-\frac{23}{8}$ & $\frac{23}{32}$ & $-6$ & $-6$ \\ \hline
$(110;23;0)$ & $\frac{17}{1440}$ & $\frac{1}{24}$ & $-\frac{1}{12}$ & $\frac{1}{96}$ & $-\frac{15}{16}$ & $\frac{25}{64}$ & $-2$ & $0$ \\ \hline
$(110;23;1)$ & $-\frac{3}{160}$ & $\frac{1}{12}$ & $-\frac{7}{60}$ & $\frac{3}{8}$ & $-\frac{11}{8}$ & $\frac{143}{64}$ & $-4$ & $-6$ \\ \hline
$(110;23;2)$ & $-\frac{1}{96}$ & $\frac{5}{36}$ & $-\frac{1}{8}$ & $\frac{5}{12}$ & $-\frac{17}{8}$ & $\frac{37}{64}$ & $-4$ & $-5$ \\ \hline
$(011;23;0)$ & $-\frac{17}{360}$ & $\frac{7}{72}$ & $-\frac{17}{120}$ & $\frac{1}{12}$ & $-\frac{1}{2}$ & $\frac{245}{32}$ & $-5$ & $-8$ \\ \hline
$(011;23;1)$ & $\frac{1}{24}$ & $-\frac{1}{18}$ & $\frac{1}{10}$ & $\frac{1}{8}$ & $\frac{3}{8}$ & $-\frac{79}{8}$ & $4$ & $8$ \\ \hline
$(011;23;2)$ & $\frac{7}{144}$ & $-\frac{1}{12}$ & $\frac{2}{15}$ & $\frac{5}{24}$ & $\frac{1}{16}$ & $-\frac{369}{32}$ & $5$ & $9$ \\ \hline
$(101;23;0)$ & $-\frac{1}{288}$ & $\frac{1}{24}$ & $-\frac{7}{120}$ & $\frac{7}{96}$ & $-\frac{7}{16}$ & $\frac{27}{64}$ & $-2$ & $-1$ \\ \hline
$(101;23;1)$ & $-\frac{1}{240}$ & $\frac{1}{12}$ & $-\frac{1}{10}$ & $\frac{1}{6}$ & $-1$ & $\frac{69}{64}$ & $-3$ & $-3$ \\ \hline
$(101;23;2)$ & $\frac{47}{1440}$ & $\frac{5}{72}$ & $-\frac{1}{24}$ & $\frac{25}{96}$ & $-\frac{25}{16}$ & $-\frac{381}{64}$ & $0$ & $3$ \\ \hline
$(020;24;0)$ & $-\frac{1}{90}$ & $-\frac{1}{18}$ & $\frac{1}{30}$ & $\frac{19}{24}$ & $\frac{3}{4}$ & $-\frac{159}{32}$ & $0$ & $-4$ \\ \hline
$(020;24;2)$ & $\frac{1}{90}$ & $-\frac{1}{18}$ & $\frac{1}{10}$ & $\frac{3}{8}$ & $1$ & $-\frac{153}{16}$ & $4$ & $8$ \\ \hline
$(022;24;1)$ & $-\frac{1}{240}$ & $0$ & $0$ & $-\frac{5}{12}$ & $-\frac{1}{8}$ & $\frac{87}{16}$ & $0$ & $0$ \\ \hline
$(022;24;2)$ & $-\frac{1}{45}$ & $0$ & $0$ & $0$ & $1$ & $2$ & $0$ & $-2$ \\ \hline
$(200;24;1)$ & $-\frac{1}{15}$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $\frac{5}{16}$ & $-\frac{1}{8}$ & $\frac{81}{32}$ & $2$ & $2$ \\ \hline
$(200;24;2)$ & $-\frac{1}{48}$ & $\frac{1}{36}$ & $-\frac{1}{60}$ & $\frac{5}{16}$ & $\frac{1}{8}$ & $-\frac{29}{32}$ & $0$ & $0$ \\ \hline
$(110;24;0)$ & $-\frac{11}{360}$ & $-\frac{1}{36}$ & $-\frac{1}{60}$ & $\frac{19}{32}$ & $-\frac{1}{16}$ & $\frac{87}{64}$ & $-2$ & $-8$ \\ \hline
$(110;24;1)$ & $-\frac{1}{180}$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $-\frac{7}{48}$ & $\frac{3}{8}$ & $\frac{81}{64}$ & $2$ & $2$ \\ \hline
$(110;24;2)$ & $-\frac{1}{480}$ & $\frac{1}{72}$ & $\frac{1}{40}$ & $\frac{17}{48}$ & $\frac{1}{2}$ & $-\frac{521}{64}$ & $2$ & $7$ \\ \hline
$(011;24;0)$ & $-\frac{1}{96}$ & $-\frac{5}{36}$ & $\frac{9}{40}$ & $\frac{7}{12}$ & $\frac{17}{8}$ & $-\frac{437}{32}$ & $7$ & $8$ \\ \hline
$(011;24;1)$ & $-\frac{3}{160}$ & $\frac{5}{36}$ & $-\frac{11}{60}$ & $-\frac{19}{48}$ & $-\frac{11}{8}$ & $\frac{183}{16}$ & $-6$ & $-8$ \\ \hline
$(011;24;2)$ & $-\frac{1}{45}$ & $-\frac{1}{24}$ & $-\frac{1}{60}$ & $\frac{1}{16}$ & $\frac{15}{16}$ & $\frac{65}{32}$ & $-1$ & $-3$ \\ \hline
$(101;24;1)$ & $-\frac{1}{144}$ & $-\frac{1}{18}$ & $\frac{1}{20}$ & $-\frac{13}{48}$ & $\frac{13}{8}$ & $\frac{131}{64}$ & $1$ & $-1$ \\ \hline
$(101;24;2)$ & $-\frac{31}{1440}$ & $-\frac{1}{24}$ & $\frac{7}{120}$ & $\frac{3}{32}$ & $\frac{23}{16}$ & $-\frac{123}{64}$ & $2$ & $1$ \\ \hline
$(020;25;0)$ & $-\frac{41}{720}$ & $-\frac{1}{6}$ & $\frac{7}{30}$ & $\frac{1}{3}$ & $\frac{7}{4}$ & $-\frac{217}{32}$ & $8$ & $12$ \\ \hline
$(020;25;2)$ & $\frac{41}{720}$ & $-\frac{1}{18}$ & $\frac{1}{30}$ & $-\frac{1}{24}$ & $\frac{7}{4}$ & $0$ & $0$ & $-4$ \\ \hline
$(002;25;0)$ & $\frac{7}{240}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $-\frac{19}{48}$ & $\frac{5}{2}$ & $-\frac{41}{8}$ & $6$ & $10$ \\ \hline
$(002;25;1)$ & $0$ & $\frac{5}{18}$ & $-\frac{1}{3}$ & $\frac{5}{8}$ & $-\frac{35}{8}$ & $\frac{93}{32}$ & $-10$ & $-10$ \\ \hline
$(002;25;2)$ & $\frac{1}{240}$ & $\frac{1}{9}$ & $-\frac{1}{15}$ & $\frac{7}{48}$ & $-\frac{3}{2}$ & $\frac{1}{4}$ & $-2$ & $-2$ \\ \hline
$(200;25;0)$ & $\frac{1}{90}$ & $\frac{1}{18}$ & $-\frac{1}{10}$ & $-\frac{1}{8}$ & $-1$ & $\frac{15}{8}$ & $-2$ & $2$ \\ \hline
$(200;25;1)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $\frac{37}{48}$ & $\frac{21}{8}$ & $-\frac{465}{32}$ & $6$ & $6$ \\ \hline
$(200;25;2)$ & $0$ & $-\frac{1}{9}$ & $\frac{1}{5}$ & $\frac{1}{2}$ & $2$ & $-\frac{183}{16}$ & $6$ & $6$ \\ \hline
$(110;25;0)$ & $\frac{23}{1440}$ & $\frac{1}{18}$ & $-\frac{1}{30}$ & $-\frac{1}{48}$ & $-\frac{7}{16}$ & $-\frac{155}{64}$ & $0$ & $4$ \\ \hline
$(110;25;1)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $\frac{17}{32}$ & $\frac{21}{8}$ & $-\frac{713}{64}$ & $6$ & $6$ \\ \hline
$(110;25;2)$ & $-\frac{19}{1440}$ & $-\frac{7}{36}$ & $\frac{13}{60}$ & $\frac{17}{48}$ & $\frac{35}{16}$ & $-\frac{31}{4}$ & $6$ & $4$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 PLI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(011;25;0)$ & $\frac{1}{180}$ & $-\frac{1}{18}$ & $\frac{1}{10}$ & $-\frac{5}{96}$ & $\frac{21}{16}$ & $-\frac{93}{16}$ & $4$ & $8$ \\ \hline
$(011;25;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $\frac{1}{48}$ & $-\frac{7}{8}$ & $\frac{31}{32}$ & $-2$ & $-2$ \\ \hline
$(011;25;2)$ & $-\frac{1}{360}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $-\frac{3}{32}$ & $\frac{7}{16}$ & $\frac{31}{64}$ & $2$ & $0$ \\ \hline
$(101;25;0)$ & $\frac{29}{1440}$ & $-\frac{1}{18}$ & $\frac{1}{30}$ & $\frac{11}{96}$ & $\frac{3}{4}$ & $-\frac{109}{16}$ & $2$ & $6$ \\ \hline
$(101;25;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $-\frac{17}{96}$ & $-\frac{7}{8}$ & $\frac{31}{8}$ & $-2$ & $-2$ \\ \hline
$(101;25;2)$ & $\frac{1}{480}$ & $0$ & $\frac{1}{15}$ & $-\frac{5}{96}$ & $\frac{1}{4}$ & $-\frac{45}{32}$ & $2$ & $2$ \\ \hline
$(020;26;0)$ & $\frac{49}{720}$ & $-\frac{1}{6}$ & $\frac{7}{30}$ & $\frac{1}{8}$ & $\frac{7}{4}$ & $-\frac{527}{32}$ & $8$ & $12$ \\ \hline
$(020;26;2)$ & $-\frac{49}{720}$ & $-\frac{1}{18}$ & $\frac{1}{30}$ & $-\frac{1}{8}$ & $\frac{7}{4}$ & $\frac{93}{16}$ & $0$ & $-4$ \\ \hline
$(002;26;0)$ & $\frac{53}{720}$ & $-\frac{1}{18}$ & $\frac{3}{20}$ & $-\frac{1}{48}$ & $-1$ & $-\frac{381}{32}$ & $6$ & $12$ \\ \hline
$(002;26;1)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $-\frac{1}{48}$ & $\frac{21}{8}$ & $-\frac{93}{16}$ & $6$ & $6$ \\ \hline
$(002;26;2)$ & $-\frac{1}{15}$ & $-\frac{1}{18}$ & $-\frac{1}{60}$ & $0$ & $2$ & $8$ & $-2$ & $-8$ \\ \hline
$(200;26;0)$ & $\frac{1}{360}$ & $\frac{1}{18}$ & $-\frac{1}{20}$ & $\frac{1}{6}$ & $-1$ & $-\frac{1}{16}$ & $-2$ & $-4$ \\ \hline
$(200;26;1)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $-\frac{11}{24}$ & $\frac{21}{8}$ & $-\frac{31}{32}$ & $6$ & $6$ \\ \hline
$(200;26;2)$ & $\frac{17}{720}$ & $-\frac{1}{6}$ & $\frac{11}{60}$ & $-\frac{5}{16}$ & $2$ & $-\frac{149}{32}$ & $6$ & $8$ \\ \hline
$(110;26;0)$ & $\frac{1}{96}$ & $0$ & $0$ & $\frac{23}{96}$ & $-\frac{7}{16}$ & $-\frac{217}{64}$ & $0$ & $0$ \\ \hline
$(110;26;1)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $-\frac{43}{96}$ & $\frac{21}{8}$ & $-\frac{93}{64}$ & $6$ & $6$ \\ \hline
$(110;26;2)$ & $\frac{17}{720}$ & $-\frac{5}{36}$ & $\frac{11}{60}$ & $-\frac{13}{48}$ & $\frac{35}{16}$ & $-\frac{341}{64}$ & $6$ & $8$ \\ \hline
$(011;26;0)$ & $\frac{151}{1440}$ & $-\frac{2}{9}$ & $\frac{1}{3}$ & $\frac{13}{96}$ & $\frac{21}{16}$ & $-\frac{713}{32}$ & $12$ & $20$ \\ \hline
$(011;26;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $-\frac{3}{8}$ & $-\frac{7}{8}$ & $\frac{217}{32}$ & $-2$ & $-2$ \\ \hline
$(011;26;2)$ & $-\frac{17}{240}$ & $\frac{1}{12}$ & $-\frac{3}{20}$ & $-\frac{5}{24}$ & $\frac{7}{16}$ & $\frac{465}{32}$ & $-6$ & $-12$ \\ \hline
$(101;26;0)$ & $\frac{11}{288}$ & $0$ & $\frac{1}{20}$ & $\frac{17}{96}$ & $-1$ & $-\frac{405}{64}$ & $2$ & $4$ \\ \hline
$(101;26;1)$ & $0$ & $-\frac{1}{6}$ & $\frac{1}{5}$ & $-\frac{37}{96}$ & $\frac{21}{8}$ & $-\frac{93}{64}$ & $6$ & $6$ \\ \hline
$(101;26;2)$ & $-\frac{31}{1440}$ & $-\frac{1}{9}$ & $\frac{1}{12}$ & $-\frac{25}{96}$ & $2$ & $\frac{189}{64}$ & $2$ & $0$ \\ \hline
$(010;31;0)$ & $0$ & $0$ & $0$ & $\frac{1}{3}$ & $0$ & $-\frac{9}{2}$ & $0$ & $0$ \\ \hline
$(010;31;1)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-1$ & $0$ & $0$ \\ \hline
$(010;31;2)$ & $0$ & $0$ & $0$ & $\frac{7}{16}$ & $0$ & $-\frac{83}{16}$ & $0$ & $0$ \\ \hline
$(100;31;1)$ & $0$ & $0$ & $0$ & $\frac{1}{6}$ & $0$ & $-3$ & $0$ & $0$ \\ \hline
$(100;31;2)$ & $\frac{1}{360}$ & $\frac{1}{36}$ & $-\frac{1}{60}$ & $\frac{1}{3}$ & $-\frac{3}{8}$ & $-\frac{85}{16}$ & $0$ & $2$ \\ \hline
$(001;31;1)$ & $0$ & $0$ & $0$ & $-\frac{1}{8}$ & $0$ & $\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(001;31;2)$ & $0$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $\frac{1}{8}$ & $-\frac{5}{4}$ & $\frac{39}{16}$ & $-4$ & $-4$ \\ \hline
$(010;32;0)$ & $0$ & $0$ & $0$ & $\frac{1}{48}$ & $0$ & $\frac{11}{32}$ & $0$ & $0$ \\ \hline
$(010;32;1)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{15}{16}$ & $0$ & $0$ \\ \hline
$(010;32;2)$ & $0$ & $0$ & $0$ & $-\frac{1}{8}$ & $0$ & $\frac{51}{32}$ & $0$ & $0$ \\ \hline
$(100;32;1)$ & $0$ & $0$ & $0$ & $-\frac{1}{12}$ & $0$ & $\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(100;32;2)$ & $\frac{49}{1440}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $-\frac{7}{96}$ & $-\frac{3}{8}$ & $-\frac{27}{8}$ & $2$ & $4$ \\ \hline
$(001;32;1)$ & $0$ & $0$ & $0$ & $\frac{1}{16}$ & $0$ & $-\frac{17}{16}$ & $0$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 PLI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(001;32;2)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $\frac{1}{96}$ & $-\frac{5}{4}$ & $\frac{125}{64}$ & $-2$ & $-2$ \\ \hline
$(010;33;0)$ & $\frac{1}{720}$ & $\frac{1}{36}$ & $-\frac{1}{40}$ & $\frac{1}{12}$ & $-\frac{1}{2}$ & $-\frac{1}{32}$ & $-1$ & $-2$ \\ \hline
$(010;33;2)$ & $-\frac{1}{720}$ & $\frac{1}{18}$ & $-\frac{3}{40}$ & $\frac{1}{16}$ & $-\frac{13}{16}$ & $\frac{33}{64}$ & $-2$ & $-1$ \\ \hline
$(100;33;0)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-1$ \\ \hline
$(100;33;1)$ & $\frac{19}{1440}$ & $\frac{5}{72}$ & $-\frac{13}{120}$ & $\frac{3}{32}$ & $-\frac{23}{16}$ & $\frac{23}{64}$ & $-3$ & $-2$ \\ \hline
$(100;33;2)$ & $-\frac{1}{288}$ & $\frac{5}{72}$ & $-\frac{11}{120}$ & $\frac{7}{48}$ & $-\frac{7}{8}$ & $\frac{81}{64}$ & $-3$ & $-3$ \\ \hline
$(001;33;0)$ & $0$ & $\frac{1}{36}$ & $-\frac{1}{30}$ & $\frac{7}{96}$ & $-\frac{7}{16}$ & $\frac{27}{32}$ & $-1$ & $-2$ \\ \hline
$(001;33;1)$ & $-\frac{11}{240}$ & $\frac{1}{24}$ & $-\frac{1}{15}$ & $\frac{1}{48}$ & $\frac{5}{16}$ & $\frac{457}{64}$ & $-3$ & $-7$ \\ \hline
$(001;33;2)$ & $-\frac{1}{288}$ & $-\frac{1}{72}$ & $\frac{1}{120}$ & $\frac{1}{96}$ & $\frac{7}{16}$ & $-\frac{3}{64}$ & $0$ & $0$ \\ \hline
$(010;34;0)$ & $\frac{1}{180}$ & $-\frac{1}{18}$ & $\frac{1}{20}$ & $\frac{5}{32}$ & $\frac{13}{16}$ & $-\frac{405}{64}$ & $2$ & $4$ \\ \hline
$(010;34;2)$ & $-\frac{1}{180}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $\frac{1}{16}$ & $\frac{1}{2}$ & $-\frac{15}{16}$ & $1$ & $-1$ \\ \hline
$(100;34;1)$ & $\frac{11}{1440}$ & $-\frac{5}{72}$ & $\frac{1}{40}$ & $-\frac{19}{96}$ & $\frac{5}{16}$ & $\frac{29}{16}$ & $0$ & $-3$ \\ \hline
$(100;34;2)$ & $\frac{1}{90}$ & $-\frac{1}{36}$ & $\frac{1}{30}$ & $\frac{3}{32}$ & $\frac{7}{16}$ & $-\frac{123}{32}$ & $1$ & $2$ \\ \hline
$(001;34;1)$ & $\frac{1}{36}$ & $\frac{5}{72}$ & $-\frac{1}{30}$ & $-\frac{1}{8}$ & $-\frac{23}{16}$ & $-\frac{35}{32}$ & $0$ & $4$ \\ \hline
$(001;34;2)$ & $\frac{1}{90}$ & $0$ & $0$ & $0$ & $0$ & $-1$ & $0$ & $1$ \\ \hline
$(010;35;0)$ & $-\frac{1}{360}$ & $\frac{1}{12}$ & $-\frac{7}{60}$ & $\frac{1}{12}$ & $-\frac{7}{8}$ & $\frac{93}{32}$ & $-4$ & $-6$ \\ \hline
$(010;35;2)$ & $\frac{1}{360}$ & $-\frac{1}{12}$ & $\frac{7}{60}$ & $\frac{5}{24}$ & $\frac{7}{8}$ & $-\frac{31}{4}$ & $4$ & $6$ \\ \hline
$(100;35;0)$ & $-\frac{1}{180}$ & $\frac{1}{36}$ & $-\frac{1}{20}$ & $-\frac{3}{16}$ & $-\frac{1}{2}$ & $\frac{153}{32}$ & $-2$ & $-4$ \\ \hline
$(100;35;1)$ & $0$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $\frac{5}{12}$ & $\frac{7}{8}$ & $-\frac{465}{64}$ & $2$ & $2$ \\ \hline
$(100;35;2)$ & $\frac{1}{60}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $\frac{5}{16}$ & $\frac{1}{2}$ & $-\frac{61}{8}$ & $2$ & $4$ \\ \hline
$(001;35;0)$ & $-\frac{1}{180}$ & $\frac{1}{36}$ & $-\frac{1}{20}$ & $\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{19}{32}$ & $-2$ & $-4$ \\ \hline
$(001;35;1)$ & $0$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $-\frac{17}{48}$ & $\frac{7}{8}$ & $\frac{155}{64}$ & $2$ & $2$ \\ \hline
$(001;35;2)$ & $\frac{1}{60}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $-\frac{1}{8}$ & $\frac{1}{2}$ & $-\frac{39}{16}$ & $2$ & $4$ \\ \hline
$(010;36;0)$ & $-\frac{49}{1440}$ & $\frac{1}{12}$ & $-\frac{7}{60}$ & $-\frac{1}{16}$ & $-\frac{7}{8}$ & $\frac{527}{64}$ & $-4$ & $-6$ \\ \hline
$(010;36;2)$ & $\frac{49}{1440}$ & $-\frac{1}{12}$ & $\frac{7}{60}$ & $-\frac{1}{12}$ & $\frac{7}{8}$ & $-\frac{341}{64}$ & $4$ & $6$ \\ \hline
$(100;36;0)$ & $-\frac{19}{1440}$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $\frac{7}{96}$ & $-\frac{1}{2}$ & $\frac{151}{64}$ & $-2$ & $-2$ \\ \hline
$(100;36;1)$ & $0$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $-\frac{3}{32}$ & $\frac{7}{8}$ & $-\frac{31}{64}$ & $2$ & $2$ \\ \hline
$(100;36;2)$ & $\frac{1}{288}$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $-\frac{13}{96}$ & $\frac{1}{2}$ & $-\frac{23}{64}$ & $2$ & $2$ \\ \hline
$(001;36;0)$ & $-\frac{19}{1440}$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $-\frac{5}{96}$ & $-\frac{1}{2}$ & $\frac{193}{64}$ & $-2$ & $-2$ \\ \hline
$(001;36;1)$ & $0$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $\frac{1}{96}$ & $\frac{7}{8}$ & $-\frac{155}{64}$ & $2$ & $2$ \\ \hline
$(001;36;2)$ & $\frac{1}{288}$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $-\frac{1}{96}$ & $\frac{1}{2}$ & $-\frac{125}{64}$ & $2$ & $2$ \\ \hline
$(000;41;1)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $0$ \\ \hline
$(000;41;2)$ & $\frac{1}{90}$ & $0$ & $0$ & $\frac{1}{8}$ & $0$ & $-\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(000;42;1)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{15}{16}$ & $0$ & $0$ \\ \hline
$(000;42;2)$ & $-\frac{7}{720}$ & $0$ & $0$ & $-\frac{1}{16}$ & $0$ & $\frac{17}{16}$ & $0$ & $0$ \\ \hline
$(000;43;0)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 PLI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(000;43;2)$ & $0$ & $\frac{1}{36}$ & $-\frac{1}{30}$ & $\frac{7}{96}$ & $-\frac{7}{16}$ & $\frac{27}{32}$ & $-1$ & $-2$ \\ \hline
$(000;44;2)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $1$ & $0$ & $-1$ \\ \hline
$(000;45;0)$ & $-\frac{1}{90}$ & $0$ & $0$ & $-\frac{1}{8}$ & $0$ & $\frac{91}{32}$ & $0$ & $0$ \\ \hline
$(000;45;2)$ & $\frac{1}{90}$ & $0$ & $0$ & $\frac{1}{8}$ & $0$ & $-\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(000;46;0)$ & $\frac{7}{720}$ & $0$ & $0$ & $\frac{1}{16}$ & $0$ & $-2$ & $0$ & $0$ \\ \hline
$(000;46;2)$ & $-\frac{7}{720}$ & $0$ & $0$ & $-\frac{1}{16}$ & $0$ & $\frac{17}{16}$ & $0$ & $0$ \\ \hline
$(000;21,21;1)$ & $0$ & $0$ & $0$ & $\frac{1}{3}$ & $0$ & $-3$ & $0$ & $0$ \\ \hline
$(000;21,21;2)$ & $\frac{1}{36}$ & $0$ & $0$ & $-\frac{5}{24}$ & $0$ & $\frac{29}{32}$ & $0$ & $0$ \\ \hline
$(000;22,22;1)$ & $0$ & $0$ & $0$ & $\frac{1}{8}$ & $0$ & $-\frac{17}{16}$ & $0$ & $0$ \\ \hline
$(000;22,22;2)$ & $\frac{1}{144}$ & $-\frac{2}{9}$ & $\frac{4}{15}$ & $-\frac{1}{24}$ & $\frac{7}{2}$ & $-\frac{125}{16}$ & $8$ & $8$ \\ \hline
$(000;23,23;0)$ & $-\frac{1}{144}$ & $\frac{1}{12}$ & $-\frac{7}{60}$ & $\frac{7}{48}$ & $-\frac{7}{8}$ & $\frac{27}{32}$ & $-2$ & $-2$ \\ \hline
$(000;23,23;2)$ & $\frac{1}{144}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $-\frac{1}{24}$ & $0$ & $\frac{3}{16}$ & $0$ & $0$ \\ \hline
$(000;24,24;2)$ & $\frac{1}{144}$ & $-\frac{1}{12}$ & $\frac{7}{60}$ & $\frac{3}{16}$ & $\frac{7}{8}$ & $-\frac{123}{32}$ & $2$ & $2$ \\ \hline
$(000;25,25;2)$ & $\frac{1}{36}$ & $0$ & $0$ & $-\frac{5}{24}$ & $0$ & $\frac{29}{32}$ & $0$ & $0$ \\ \hline
$(000;25,25;0)$ & $-\frac{1}{36}$ & $0$ & $0$ & $\frac{13}{24}$ & $0$ & $-\frac{125}{32}$ & $0$ & $0$ \\ \hline
$(000;26,26;2)$ & $\frac{1}{144}$ & $-\frac{2}{9}$ & $\frac{4}{15}$ & $-\frac{1}{24}$ & $\frac{7}{2}$ & $-\frac{125}{16}$ & $8$ & $8$ \\ \hline
$(000;26,26;0)$ & $-\frac{1}{144}$ & $\frac{2}{9}$ & $-\frac{4}{15}$ & $\frac{1}{6}$ & $-\frac{7}{2}$ & $\frac{27}{4}$ & $-8$ & $-8$ \\ \hline
$(000;21,22;1)$ & $0$ & $0$ & $0$ & $-\frac{5}{24}$ & $0$ & $\frac{59}{32}$ & $0$ & $0$ \\ \hline
$(000;21,22;2)$ & $-\frac{1}{72}$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $-\frac{19}{96}$ & $\frac{7}{4}$ & $-\frac{33}{32}$ & $4$ & $4$ \\ \hline
$(000;21,23;0)$ & $-\frac{19}{1440}$ & $-\frac{5}{72}$ & $\frac{13}{120}$ & $-\frac{3}{32}$ & $\frac{23}{16}$ & $-\frac{23}{64}$ & $3$ & $2$ \\ \hline
$(000;21,23;1)$ & $-\frac{1}{60}$ & $-\frac{1}{36}$ & $\frac{1}{60}$ & $-\frac{11}{48}$ & $\frac{3}{8}$ & $\frac{311}{64}$ & $0$ & $-2$ \\ \hline
$(000;21,23;2)$ & $\frac{19}{1440}$ & $-\frac{1}{8}$ & $\frac{1}{8}$ & $-\frac{5}{16}$ & $\frac{13}{8}$ & $-\frac{101}{64}$ & $4$ & $5$ \\ \hline
$(000;21,24;1)$ & $-\frac{1}{72}$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $\frac{1}{2}$ & $\frac{3}{8}$ & $-\frac{85}{16}$ & $2$ & $2$ \\ \hline
$(000;21,24;2)$ & $\frac{11}{1440}$ & $-\frac{5}{72}$ & $\frac{1}{40}$ & $-\frac{1}{32}$ & $\frac{5}{16}$ & $\frac{29}{16}$ & $0$ & $-3$ \\ \hline
$(000;21,25;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $-\frac{5}{12}$ & $-\frac{7}{8}$ & $\frac{465}{64}$ & $-2$ & $-2$ \\ \hline
$(000;21,25;2)$ & $-\frac{7}{1440}$ & $\frac{5}{72}$ & $-\frac{11}{120}$ & $-\frac{17}{48}$ & $-\frac{7}{8}$ & $\frac{31}{4}$ & $-3$ & $-4$ \\ \hline
$(000;21,25;0)$ & $\frac{7}{1440}$ & $-\frac{1}{72}$ & $\frac{1}{40}$ & $-\frac{1}{16}$ & $0$ & $-\frac{31}{64}$ & $1$ & $2$ \\ \hline
$(000;21,26;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $\frac{17}{48}$ & $-\frac{7}{8}$ & $-\frac{155}{64}$ & $-2$ & $-2$ \\ \hline
$(000;21,26;2)$ & $-\frac{11}{720}$ & $\frac{5}{72}$ & $-\frac{11}{120}$ & $\frac{23}{96}$ & $-\frac{7}{8}$ & $\frac{93}{64}$ & $-3$ & $-4$ \\ \hline
$(000;21,26;0)$ & $\frac{11}{720}$ & $-\frac{1}{72}$ & $\frac{1}{40}$ & $-\frac{7}{48}$ & $0$ & $-\frac{31}{32}$ & $1$ & $2$ \\ \hline
$(000;22,23;0)$ & $\frac{11}{240}$ & $-\frac{1}{24}$ & $\frac{1}{15}$ & $-\frac{1}{48}$ & $-\frac{5}{16}$ & $-\frac{457}{64}$ & $3$ & $7$ \\ \hline
$(000;22,23;1)$ & $-\frac{1}{288}$ & $0$ & $0$ & $\frac{1}{48}$ & $\frac{3}{8}$ & $-\frac{15}{32}$ & $0$ & $0$ \\ \hline
$(000;22,23;2)$ & $-\frac{11}{240}$ & $\frac{5}{72}$ & $-\frac{1}{10}$ & $\frac{1}{24}$ & $-\frac{1}{8}$ & $\frac{61}{8}$ & $-4$ & $-8$ \\ \hline
$(000;22,24;1)$ & $\frac{11}{360}$ & $-\frac{1}{36}$ & $\frac{1}{20}$ & $-\frac{19}{96}$ & $\frac{3}{8}$ & $-\frac{27}{8}$ & $2$ & $4$ \\ \hline
$(000;22,24;2)$ & $\frac{1}{36}$ & $\frac{5}{72}$ & $-\frac{1}{30}$ & $-\frac{5}{24}$ & $-\frac{23}{16}$ & $-\frac{35}{32}$ & $0$ & $4$ \\ \hline
$(000;22,25;0)$ & $\frac{11}{720}$ & $-\frac{1}{72}$ & $\frac{1}{40}$ & $\frac{11}{96}$ & $0$ & $-\frac{31}{8}$ & $1$ & $2$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 PLI & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(000;22,25;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $\frac{3}{32}$ & $-\frac{7}{8}$ & $\frac{31}{64}$ & $-2$ & $-2$ \\ \hline
$(000;22,25;2)$ & $-\frac{11}{720}$ & $\frac{5}{72}$ & $-\frac{11}{120}$ & $\frac{23}{96}$ & $-\frac{7}{8}$ & $\frac{93}{64}$ & $-3$ & $-4$ \\ \hline
$(000;22,26;0)$ & $-\frac{19}{240}$ & $\frac{7}{72}$ & $-\frac{7}{40}$ & $\frac{1}{32}$ & $0$ & $\frac{899}{64}$ & $-7$ & $-14$ \\ \hline
$(000;22,26;1)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $-\frac{1}{96}$ & $-\frac{7}{8}$ & $\frac{155}{64}$ & $-2$ & $-2$ \\ \hline
$(000;22,26;2)$ & $\frac{19}{240}$ & $-\frac{1}{24}$ & $\frac{13}{120}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-\frac{93}{8}$ & $5$ & $12$ \\ \hline
$(000;23,24;0)$ & $-\frac{1}{144}$ & $-\frac{1}{18}$ & $\frac{1}{20}$ & $-\frac{7}{96}$ & $\frac{21}{16}$ & $-\frac{81}{64}$ & $3$ & $3$ \\ \hline
$(000;23,24;2)$ & $\frac{1}{144}$ & $\frac{1}{18}$ & $-\frac{1}{20}$ & $-\frac{25}{96}$ & $-\frac{21}{16}$ & $\frac{369}{64}$ & $-3$ & $-3$ \\ \hline
$(000;23,25;0)$ & $-\frac{1}{72}$ & $\frac{1}{18}$ & $-\frac{1}{30}$ & $\frac{5}{24}$ & $-\frac{7}{16}$ & $-\frac{5}{16}$ & $-1$ & $-1$ \\ \hline
$(000;23,25;2)$ & $\frac{1}{72}$ & $\frac{1}{18}$ & $-\frac{1}{10}$ & $\frac{1}{8}$ & $-\frac{21}{16}$ & $\frac{29}{32}$ & $-3$ & $-3$ \\ \hline
$(000;23,26;0)$ & $\frac{1}{144}$ & $-\frac{5}{72}$ & $\frac{1}{15}$ & $-\frac{5}{32}$ & $\frac{7}{8}$ & $-\frac{51}{64}$ & $2$ & $2$ \\ \hline
$(000;23,26;2)$ & $-\frac{1}{144}$ & $\frac{1}{8}$ & $-\frac{2}{15}$ & $\frac{1}{24}$ & $-\frac{7}{4}$ & $\frac{61}{16}$ & $-4$ & $-4$ \\ \hline
$(000;24,25;0)$ & $-\frac{1}{72}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{5}{96}$ & $-\frac{35}{16}$ & $\frac{57}{8}$ & $-5$ & $-5$ \\ \hline
$(000;24,25;2)$ & $\frac{1}{72}$ & $-\frac{1}{18}$ & $\frac{1}{30}$ & $-\frac{17}{96}$ & $\frac{7}{16}$ & $\frac{1}{2}$ & $1$ & $1$ \\ \hline
$(000;24,26;0)$ & $\frac{1}{144}$ & $\frac{11}{72}$ & $-\frac{1}{5}$ & $-\frac{3}{16}$ & $-\frac{21}{8}$ & $\frac{57}{8}$ & $-6$ & $-6$ \\ \hline
$(000;24,26;2)$ & $-\frac{1}{144}$ & $-\frac{7}{72}$ & $\frac{2}{15}$ & $\frac{25}{96}$ & $\frac{7}{4}$ & $-\frac{433}{64}$ & $4$ & $4$ \\ \hline
$(000;25,26;0)$ & $\frac{1}{72}$ & $\frac{1}{9}$ & $-\frac{2}{15}$ & $-\frac{1}{96}$ & $-\frac{7}{4}$ & $\frac{23}{8}$ & $-4$ & $-4$ \\ \hline
$(000;25,26;2)$ & $-\frac{1}{72}$ & $-\frac{1}{9}$ & $\frac{2}{15}$ & $-\frac{19}{96}$ & $\frac{7}{4}$ & $-\frac{33}{32}$ & $4$ & $4$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
Weight 2 QLI & $\pi^2$ & $\log^2(2)$ \\ \hline
$(4;2)$ & $\frac{1}{24}$ & $0$ \\ \hline
$(4;3)$ & $-\frac{1}{48}$ & $\frac{3}{4}$ \\ \hline 
$(5;4)$ & $\frac{1}{32}$ & $0$ \\ \hline 
$(1;5)$ & $-\frac{5}{96}$ & $\frac{1}{8}$ \\ \hline 
$(2;5)$ & $-\frac{1}{48}$ & $0$ \\ \hline 
$(3;5)$ & $\frac{1}{96}$ & $\frac{1}{8}$ \\ \hline 
$(4;5)$ & $0$ & $\frac{1}{4}$ \\ \hline 
\end{tabular}
\end{center}
$$$$ $$$$
\begin{center}
\begin{tabular}{|c|c|c|}
\hline
Weight 2 QLI & $\pi \log(2)$ & $C$ \\ \hline
$(5;2)$ & $0$ & $1$ \\ \hline 
$(5;3)$ & $\frac{1}{8}$ & $0$ \\ \hline 
$(1;4)$ & $\frac{1}{8}$ & $-1$ \\ \hline
$(2;4)$ & $0$ & $-1$ \\ \hline 
$(3;4)$ & $\frac{1}{8}$ & $0$ \\ \hline 
$(4;4)$ & $\frac{1}{2}$ & $-1$ \\ \hline 
$(5;5)$ & $-\frac{1}{8}$ & $\frac{1}{2}$ \\ \hline 
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
Weight 3 QLI & $\pi^2 \log(2)$ & $\log^3 (2)$  & $\zeta(3)$ & $\pi C$ \\ \hline
$(24;1)$ & $-\frac{3}{16}$ & $0$  & $2$ & $-\frac{1}{2}$ \\ \hline
$(14;2)$ & $0$ & $0$  & $\frac{23}{32}$ & $-\frac{1}{2}$ \\ \hline
$(24;2)$ & $0$ & $0$  & $-\frac{3}{16}$ & $0$ \\ \hline
$(34;2)$ & $0$ & $0$  & $-\frac{33}{32}$ & $\frac{1}{2}$ \\ \hline
$(44;2)$ & $0$ & $0$  & $\frac{1}{8}$ & $0$ \\ \hline
$(55;2)$ & $0$ & $0$  & $-\frac{7}{8}$ & $\frac{1}{2}$ \\ \hline
$(14;3)$ & $-\frac{5}{32}$ & $\frac{11}{24}$  & $\frac{7}{4}$ & $-\frac{1}{2}$ \\ \hline
$(24;3)$ & $-\frac{1}{16}$ & $0$  & $\frac{3}{2}$ & $-\frac{1}{2}$ \\ \hline
$(34;3)$ & $-\frac{1}{96}$ & $\frac{11}{24}$  & $0$ & $0$ \\ \hline
$(44;3)$ & $-\frac{1}{24}$ & $\frac{2}{3}$  & $\frac{5}{2}$ & $-1$ \\ \hline
$(55;3)$ & $\frac{1}{32}$ & $0$  & $-\frac{21}{32}$ & $\frac{1}{4}$ \\ \hline
$(15;4)$ & $\frac{1}{64}$ & $0$  & $-\frac{7}{64}$ & $-\frac{1}{8}$ \\ \hline
$(25;4)$ & $0$ & $0$  & $\frac{7}{16}$ & $-\frac{1}{4}$ \\ \hline
$(35;4)$ & $\frac{1}{64}$ & $0$  & $\frac{21}{64}$ & $-\frac{1}{8}$ \\ \hline
$(45;4)$ & $\frac{1}{16}$ & $0$  & $\frac{21}{64}$ & $-\frac{1}{4}$ \\ \hline
$(11;5)$ & $-\frac{5}{96}$ & $\frac{1}{24}$  & $\frac{35}{32}$ & $0$ \\ \hline
$(12;5)$ & $-\frac{3}{32}$ & $0$  & $\frac{41}{64}$ & $0$ \\ \hline
$(13;5)$ & $-\frac{1}{48}$ & $\frac{1}{24}$  & $-\frac{7}{64}$ & $0$ \\ \hline
$(14;5)$ & $-\frac{5}{96}$ & $\frac{1}{12}$  & $\frac{11}{16}$ & $-\frac{1}{4}$ \\ \hline
$(22;5)$ & $0$ & $0$  & $\frac{3}{16}$ & $0$ \\ \hline
$(23;5)$ & $\frac{1}{32}$ & $0$  & $-\frac{15}{64}$ & $0$ \\ \hline
$(24;5)$ & $0$ & $0$  & $-\frac{1}{32}$ & $0$ \\ \hline
$(33;5)$ & $\frac{1}{96}$ & $\frac{1}{24}$  & $0$ & $0$ \\ \hline
$(34;5)$ & $\frac{1}{96}$ & $\frac{1}{12}$  & $-\frac{5}{8}$ & $\frac{1}{4}$ \\ \hline
$(44;5)$ & $0$ & $\frac{1}{6}$  & $0$ & $0$ \\ \hline
$(55;5)$ & $-\frac{1}{32}$ & $0$  & $-\frac{21}{64}$ & $\frac{1}{4}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
Weight 3 QLI & $\pi^3$ & $\pi \log^2 (2)$  & $C \log(2)$ & $P_3$ \\ \hline
$(25;1)$ & $\frac{3}{64}$ & $\frac{1}{8}$  & $\frac{1}{2}$ & $-2$ \\ \hline
$(15;2)$ & $0$ & $\frac{1}{16}$  & $\frac{1}{2}$ & $-1$ \\ \hline
$(25;2)$ & $-\frac{1}{32}$ & $0$  & $0$ & $0$ \\ \hline
$(35;2)$ & $\frac{3}{32}$ & $\frac{3}{16}$  & $\frac{3}{2}$ & $-3$ \\ \hline
$(45;2)$ & $\frac{1}{16}$ & $\frac{1}{8}$  & $1$ & $-2$ \\ \hline
$(15;3)$ & $\frac{19}{384}$ & $\frac{7}{32}$  & $\frac{1}{2}$ & $-2$ \\ \hline
$(25;3)$ & $-\frac{1}{64}$ & $0$  & $\frac{1}{2}$ & $0$ \\ \hline
$(35;3)$ & $\frac{7}{128}$ & $\frac{7}{32}$  & $1$ & $-2$ \\ \hline
$(45;3)$ & $\frac{5}{96}$ & $\frac{1}{4}$  & $1$ & $-2$ \\ \hline
$(11;4)$ & $\frac{7}{64}$ & $\frac{3}{16}$  & $0$ & $-2$ \\ \hline
$(12;4)$ & $\frac{3}{64}$ & $\frac{1}{16}$  & $0$ & $-1$ \\ \hline
$(13;4)$ & $-\frac{1}{32}$ & $0$  & $-1$ & $1$ \\ \hline
$(14;4)$ & $\frac{9}{64}$ & $\frac{1}{2}$  & $-\frac{1}{2}$ & $-4$ \\ \hline
$(22;4)$ & $\frac{1}{16}$ & $0$  & $0$ & $0$ \\ \hline
$(23;4)$ & $-\frac{5}{64}$ & $-\frac{3}{16}$  & $-2$ & $3$ \\ \hline
$(24;4)$ & $\frac{3}{32}$ & $\frac{1}{8}$  & $-1$ & $-2$ \\ \hline
$(33;4)$ & $-\frac{7}{64}$ & $-\frac{3}{16}$  & -2$$ & $4$ \\ \hline
$(34;4)$ & $-\frac{7}{64}$ & $0$  & $-\frac{5}{2}$ & $4$ \\ \hline
$(44;4)$ & $\frac{7}{48}$ & $\frac{5}{4}$  & $-2$ & $-4$ \\ \hline
$(55;4)$ & $\frac{1}{192}$ & $0$  & $0$ & $0$ \\ \hline
$(15;5)$ & $-\frac{19}{384}$ & $-\frac{1}{8}$  & $\frac{1}{4}$ & $1$ \\ \hline
$(25;5)$ & $-\frac{5}{64}$ & $-\frac{1}{8}$  & $0$ & $2$ \\ \hline
$(35;5)$ & $\frac{11}{384}$ & $0$  & $\frac{3}{4}$ & $-1$ \\ \hline
$(45;5)$ & $-\frac{7}{192}$ & $-\frac{1}{4}$  & $\frac{1}{2}$ & $1$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QLI & $\pi^4$ & $\pi^2 \log^2(2)$  & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ & $\pi P_3$ & $\pi C \log(2)$ & $C^2$ \\ \hline
$(124;1)$ & $-\frac{59}{3840}$ & $-\frac{5}{192}$  & $-\frac{5}{96}$ & $\frac{35}{64}$ & $-\frac{5}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $1$ \\ \hline
$(224;1)$ & $-\frac{199}{5760}$ & $0$  & $0$ & $\frac{35}{16}$ & $0$ & $0$ & $0$ & $2$ \\ \hline
$(234;1)$ & $\frac{211}{11520}$ & $-\frac{11}{64}$  & $\frac{1}{32}$ & $\frac{315}{64}$ & $\frac{3}{4}$ & $-\frac{3}{2}$ & $-\frac{1}{4}$ & $1$ \\ \hline
$(244;1)$ & $-\frac{61}{576}$ & $-\frac{17}{48}$  & $\frac{1}{24}$ & $\frac{77}{16}$ & $1$ & $2$ & $-2$ & $4$ \\ \hline
$(255;1)$ & $\frac{53}{5760}$ & $\frac{1}{24}$  & $-\frac{1}{24}$ & $-\frac{7}{16}$ & $-1$ & $0$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(114;2)$ & $-\frac{521}{11520}$ & $-\frac{11}{96}$  & $\frac{5}{96}$ & $\frac{35}{32}$ & $\frac{5}{4}$ & $1$ & $-\frac{1}{2}$ & $2$ \\ \hline
$(124;2)$ & $-\frac{119}{5760}$ & $-\frac{5}{96}$  & $\frac{5}{96}$ & $\frac{35}{32}$ & $\frac{5}{4}$ & $0$ & $0$ & $1$ \\ \hline
$(134;2)$ & $-\frac{37}{1920}$ & $-\frac{3}{32}$  & $\frac{3}{32}$ & $\frac{63}{32}$ & $\frac{9}{4}$ & $0$ & $0$ & $-1$ \\ \hline
$(144;2)$ & $-\frac{877}{5760}$ & $-\frac{1}{3}$  & $\frac{1}{12}$ & $\frac{7}{4}$ & $2$ & $4$ & $-2$ & $2$ \\ \hline
$(155;2)$ & $-\frac{151}{23040}$ & $-\frac{1}{48}$  & $\frac{1}{48}$ & $\frac{7}{16}$ & $\frac{1}{2}$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(224;2)$ & $\frac{7}{2880}$ & $0$  & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(234;2)$ & $\frac{23}{1440}$ & $\frac{1}{32}$  & $-\frac{1}{32}$ & $-\frac{21}{32}$ & $-\frac{3}{4}$ & $0$ & $0$ & $-1$ \\ \hline
$(244;2)$ & $\frac{1}{96}$ & $\frac{1}{24}$  & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ & $0$ & $0$ & $0$ \\ \hline
$(255;2)$ & $-\frac{151}{11520}$ & $-\frac{1}{24}$  & $\frac{1}{24}$ & $\frac{7}{8}$ & $1$ & $0$ & $0$ & $0$ \\ \hline
$(334;2)$ & $\frac{185}{2304}$ & $\frac{25}{96}$  & $-\frac{19}{96}$ & $-\frac{133}{32}$ & $-\frac{19}{4}$ & $-1$ & $\frac{1}{2}$ & $0$ \\ \hline
$(344;2)$ & $\frac{173}{1152}$ & $\frac{1}{3}$  & $-\frac{1}{12}$ & $-\frac{7}{4}$ & $-2$ & $-4$ & $2$ & $-2$ \\ \hline
$(355;2)$ & $\frac{1289}{23040}$ & $\frac{5}{48}$  & $\frac{1}{48}$ & $\frac{7}{16}$ & $\frac{1}{2}$ & $-2$ & $1$ & $-\frac{1}{2}$ \\ \hline
$(444;2)$ & $\frac{1}{30}$ & $\frac{1}{8}$  & $-\frac{1}{8}$ & $-\frac{21}{8}$ & $-3$ & $0$ & $0$ & $0$ \\ \hline
$(455;2)$ & $\frac{209}{11520}$ & $\frac{1}{48}$  & $\frac{1}{24}$ & $\frac{7}{8}$ & $1$ & $-1$ & $\frac{1}{2}$ & $0$ \\ \hline
$(114;3)$ & $\frac{277}{4608}$ & $\frac{3}{64}$  & $\frac{7}{96}$ & $\frac{35}{32}$ & $-6$ & $-1$ & $-\frac{1}{2}$ & $2$ \\ \hline
$(124;3)$ & $\frac{331}{5760}$ & $\frac{3}{64}$  & $-\frac{5}{32}$ & $\frac{77}{64}$ & $-\frac{15}{4}$ & $-\frac{3}{2}$ & $-\frac{1}{4}$ & $2$ \\ \hline
$(134;3)$ & $-\frac{259}{23040}$ & $-\frac{19}{96}$  & $\frac{5}{12}$ & $\frac{239}{64}$ & $\frac{9}{4}$ & $-\frac{1}{2}$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(144;3)$ & $\frac{193}{11520}$ & $-\frac{1}{48}$  & $\frac{11}{48}$ & $3$ & $-5$ & $0$ & $-\frac{5}{2}$ & $4$ \\ \hline
$(155;3)$ & $-\frac{557}{23040}$ & $-\frac{19}{384}$  & $\frac{1}{24}$ & $\frac{7}{64}$ & $1$ & $\frac{1}{2}$ & $-\frac{1}{8}$ & $0$ \\ \hline
$(224;3)$ & $-\frac{161}{5760}$ & $0$  & $0$ & $\frac{21}{16}$ & $0$ & $0$ & $0$ & $2$ \\ \hline
$(234;3)$ & $-\frac{29}{480}$ & $-\frac{43}{192}$  & $\frac{17}{96}$ & $\frac{245}{64}$ & $\frac{17}{4}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(244;3)$ & $-\frac{47}{576}$ & $-\frac{7}{48}$  & $-\frac{1}{24}$ & $\frac{35}{16}$ & $-1$ & $2$ & $-2$ & $4$ \\ \hline
$(255;3)$ & $-\frac{233}{5760}$ & $-\frac{5}{48}$  & $\frac{1}{24}$ & $\frac{7}{16}$ & $1$ & $1$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(334;3)$ & $-\frac{209}{7680}$ & $-\frac{7}{64}$  & $\frac{41}{96}$ & $\frac{35}{16}$ & $\frac{5}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(344;3)$ & $-\frac{209}{3840}$ & $-\frac{11}{48}$  & $\frac{31}{48}$ & $\frac{45}{8}$ & $5$ & $0$ & $-\frac{1}{2}$ & $0$ \\ \hline
$(355;3)$ & $\frac{7}{512}$ & $\frac{7}{128}$  & $0$ & $-\frac{21}{64}$ & $0$ & $-\frac{1}{2}$ & $\frac{3}{8}$ & $0$ \\ \hline
$(444;3)$ & $-\frac{89}{480}$ & $-\frac{5}{16}$  & $\frac{1}{2}$ & $\frac{39}{8}$ & $-3$ & $6$ & $-6$ & $6$ \\ \hline
$(455;3)$ & $-\frac{677}{23040}$ & $-\frac{1}{24}$  & $\frac{1}{24}$ & $\frac{7}{32}$ & $1$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QLI & $\pi^4$ & $\pi^2 \log^2(2)$  & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ & $\pi P_3$ & $\pi C \log(2)$ & $C^2$ \\ \hline
$(115;4)$ & $\frac{143}{11520}$ & $\frac{11}{384}$  & $-\frac{1}{48}$ & $-\frac{35}{64}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{8}$ & $\frac{1}{2}$ \\ \hline
$(125;4)$ & $\frac{121}{15360}$ & $\frac{1}{32}$  & $-\frac{1}{32}$ & $-\frac{7}{16}$ & $-\frac{3}{4}$ & $0$ & $-\frac{1}{8}$ & $\frac{1}{4}$ \\ \hline
$(135;4)$ & $-\frac{29}{15360}$ & $\frac{3}{128}$  & $-\frac{1}{32}$ & $-\frac{35}{64}$ & $-\frac{3}{4}$ & $\frac{1}{4}$ & $-\frac{1}{4}$ & $\frac{1}{4}$ \\ \hline
$(145;4)$ & $\frac{97}{5760}$ & $\frac{1}{12}$  & $-\frac{7}{192}$ & $-\frac{105}{128}$ & $-\frac{7}{8}$ & $-\frac{1}{4}$ & $-\frac{1}{4}$ & $\frac{1}{2}$ \\ \hline
$(225;4)$ & $\frac{151}{11520}$ & $\frac{1}{24}$  & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ & $0$ & $0$ & $0$ \\ \hline
$(235;4)$ & $-\frac{119}{15360}$ & $0$  & $-\frac{1}{32}$ & $-\frac{7}{16}$ & $-\frac{3}{4}$ & $\frac{1}{2}$ & $-\frac{3}{8}$ & $\frac{1}{4}$ \\ \hline
$(245;4)$ & $\frac{437}{11520}$ & $\frac{11}{96}$  & $-\frac{1}{12}$ & $-\frac{7}{8}$ & $-2$ & $-\frac{1}{2}$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(335;4)$ & $-\frac{7}{512}$ & $-\frac{3}{128}$  & $0$ & $\frac{21}{64}$ & $0$ & $\frac{1}{2}$ & $-\frac{3}{8}$ & $0$ \\ \hline
$(345;4)$ & $\frac{179}{23040}$ & $\frac{7}{96}$  & $-\frac{11}{192}$ & $-\frac{49}{128}$ & $-\frac{11}{8}$ & $\frac{1}{4}$ & $-\frac{1}{2}$ & $0$ \\ \hline
$(445;4)$ & $\frac{11}{180}$ & $\frac{29}{96}$  & $-\frac{11}{96}$ & $-\frac{35}{32}$ & $-\frac{11}{4}$ & $-1$ & $-\frac{1}{2}$ & $0$ \\ \hline
$(555;4)$ & $\frac{1}{1024}$ & $0$  & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(111;5)$ & $-\frac{343}{15360}$ & $\frac{5}{128}$  & $-\frac{1}{16}$ & $0$ & $-\frac{15}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(112;5)$ & $\frac{167}{23040}$ & $\frac{1}{32}$  & $-\frac{5}{64}$ & $0$ & $-\frac{15}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(113;5)$ & $-\frac{23}{5120}$ & $-\frac{7}{128}$  & $\frac{3}{64}$ & $\frac{35}{32}$ & $\frac{3}{4}$ & $0$ & $0$ & $0$ \\ \hline
$(114;5)$ & $\frac{1}{2560}$ & $-\frac{1}{96}$  & $-\frac{1}{96}$ & $\frac{29}{32}$ & $-1$ & $0$ & $-\frac{1}{4}$ & $1$ \\ \hline
$(122;5)$ & $\frac{13}{3840}$ & $\frac{5}{96}$  & $-\frac{5}{96}$ & $0$ & $-\frac{5}{4}$ & $0$ & $0$ & $0$ \\ \hline
$(123;5)$ & $-\frac{229}{23040}$ & $-\frac{1}{16}$  & $\frac{3}{64}$ & $\frac{7}{8}$ & $\frac{9}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(124;5)$ & $\frac{89}{7680}$ & $-\frac{1}{192}$  & $-\frac{1}{96}$ & $\frac{49}{64}$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ & $0$ & $\frac{1}{2}$ \\ \hline
$(133;5)$ & $-\frac{77}{46080}$ & $-\frac{5}{384}$  & $\frac{1}{48}$ & $0$ & $\frac{1}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(134;5)$ & $-\frac{167}{11520}$ & $-\frac{3}{32}$  & $\frac{5}{48}$ & $\frac{93}{64}$ & $\frac{7}{4}$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(144;5)$ & $-\frac{121}{2880}$ & $-\frac{13}{96}$  & $\frac{1}{12}$ & $\frac{29}{16}$ & $\frac{1}{2}$ & $1$ & $-1$ & $1$ \\ \hline
$(155;5)$ & $-\frac{111}{5120}$ & $-\frac{1}{16}$  & $\frac{1}{64}$ & $\frac{35}{128}$ & $\frac{3}{8}$ & $\frac{1}{2}$ & $0$ & $-\frac{1}{4}$ \\ \hline
$(222;5)$ & $-\frac{7}{1920}$ & $0$  & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(223;5)$ & $-\frac{23}{11520}$ & $-\frac{1}{32}$  & $\frac{1}{32}$ & $0$ & $\frac{3}{4}$ & $0$ & $0$ & $0$ \\ \hline
$(224;5)$ & $-\frac{1}{192}$ & $-\frac{1}{48}$  & $\frac{1}{48}$ & $\frac{7}{16}$ & $\frac{1}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(233;5)$ & $\frac{467}{23040}$ & $\frac{3}{32}$  & $-\frac{5}{64}$ & $-\frac{7}{4}$ & $-\frac{15}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(234;5)$ & $-\frac{79}{4608}$ & $-\frac{3}{64}$  & $\frac{1}{32}$ & $-\frac{7}{64}$ & $\frac{3}{4}$ & $\frac{1}{2}$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(244;5)$ & $-\frac{1}{180}$ & $-\frac{1}{48}$  & $\frac{1}{48}$ & $\frac{7}{16}$ & $\frac{1}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(255;5)$ & $-\frac{361}{7680}$ & $-\frac{1}{8}$  & $\frac{1}{16}$ & $\frac{7}{16}$ & $\frac{3}{2}$ & $1$ & $0$ & $0$ \\ \hline
$(333;5)$ & $\frac{209}{5120}$ & $\frac{21}{128}$  & $-\frac{9}{64}$ & $-\frac{105}{32}$ & $-\frac{15}{4}$ & $0$ & $0$ & $0$ \\ \hline
$(334;5)$ & $\frac{209}{7680}$ & $\frac{11}{96}$  & $-\frac{7}{96}$ & $-\frac{45}{16}$ & $-\frac{5}{2}$ & $0$ & $\frac{1}{4}$ & $0$ \\ \hline
$(344;5)$ & $\frac{89}{2880}$ & $\frac{5}{96}$  & $\frac{1}{12}$ & $-\frac{13}{16}$ & $\frac{1}{2}$ & $-1$ & $1$ & $-1$ \\ \hline
$(355;5)$ & $\frac{319}{46080}$ & $-\frac{1}{48}$  & $\frac{7}{192}$ & $\frac{35}{128}$ & $\frac{7}{8}$ & $-\frac{1}{2}$ & $\frac{1}{2}$ & $-\frac{1}{4}$ \\ \hline
$(444;5)$ & $0$ & $0$  & $\frac{1}{8}$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(455;5)$ & $-\frac{11}{360}$ & $-\frac{13}{96}$  & $\frac{11}{192}$ & $\frac{35}{64}$ & $\frac{11}{8}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QLI & $\pi^3 \log(2)$ & $\pi \log^3(2)$  & $\pi^2 C$ & $C \log^2(2)$ & $\pi \zeta(3)$ & $\log(2) P_3$ & $ P_4$ & $\Psi_3$ \\ \hline
$(125;1)$ & $\frac{3}{128}$ & $\frac{1}{32}$  & $\frac{11}{96}$ & $\frac{1}{8}$ & $\frac{35}{256}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(225;1)$ & $\frac{1}{32}$ & $0$  & $-\frac{1}{24}$ & $0$ & $\frac{35}{64}$ & $0$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(235;1)$ & $-\frac{1}{128}$ & $\frac{1}{32}$  & $-\frac{1}{96}$ & $\frac{1}{8}$ & $\frac{91}{256}$ & $-\frac{1}{2}$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(245;1)$ & $\frac{1}{64}$ & $\frac{1}{16}$  & $-\frac{5}{48}$ & $\frac{1}{4}$ & $\frac{105}{128}$ & $-1$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(115;2)$ & $0$ & $\frac{1}{24}$  & $-\frac{5}{48}$ & $\frac{1}{4}$ & $\frac{35}{128}$ & $-1$ & $2$ & $0$ \\ \hline
$(125;2)$ & $0$ & $0$  & $-\frac{3}{16}$ & $0$ & $\frac{35}{128}$ & $0$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(135;2)$ & $0$ & $\frac{1}{6}$  & $-\frac{5}{48}$ & $1$ & $\frac{7}{128}$ & $-4$ & $8$ & $-\frac{1}{256}$ \\ \hline
$(145;2)$ & $0$ & $\frac{1}{12}$  & $-\frac{1}{6}$ & $\frac{1}{2}$ & $0$ & $-2$ & $4$ & $-\frac{1}{768}$ \\ \hline
$(225;2)$ & $0$ & $0$  & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{768}$ \\ \hline
$(235;2)$ & $0$ & $0$  & $-\frac{1}{16}$ & $0$ & $-\frac{21}{128}$ & $0$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(245;2)$ & $0$ & $0$  & $0$ & $0$ & $-\frac{35}{64}$ & $0$ & $0$ & $\frac{1}{768}$ \\ \hline
$(335;2)$ & $0$ & $\frac{7}{24}$  & $-\frac{1}{48}$ & $\frac{7}{4}$ & $-\frac{21}{128}$ & $-7$ & $14$ & $-\frac{5}{768}$ \\ \hline
$(345;2)$ & $0$ & $\frac{1}{4}$  & $\frac{1}{24}$ & $\frac{3}{2}$ & $-\frac{7}{16}$ & $-6$ & $12$ & $-\frac{1}{192}$ \\ \hline
$(445;2)$ & $0$ & $\frac{1}{6}$  & $0$ & $1$ & $-\frac{35}{32}$ & $-4$ & $8$ & $-\frac{1}{768}$ \\ \hline
$(555;2)$ & $0$ & $0$  & $\frac{3}{16}$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{1024}$ \\ \hline
$(115;3)$ & $\frac{59}{384}$ & $\frac{13}{96}$  & $-\frac{5}{48}$ & $\frac{1}{4}$ & $\frac{35}{128}$ & $1$ & $-12$ & $\frac{5}{768}$ \\ \hline
$(125;3)$ & $\frac{1}{128}$ & $-\frac{1}{32}$  & $-\frac{7}{96}$ & $\frac{1}{8}$ & $\frac{77}{256}$ & $\frac{3}{2}$ & $-6$ & $\frac{5}{1536}$ \\ \hline
$(135;3)$ & $\frac{17}{192}$ & $\frac{1}{6}$  & $-\frac{7}{96}$ & $\frac{5}{8}$ & $\frac{29}{256}$ & $-\frac{1}{2}$ & $-6$ & $\frac{5}{1536}$ \\ \hline
$(145;3)$ & $\frac{47}{384}$ & $\frac{5}{32}$  & $-\frac{1}{6}$ & $\frac{1}{2}$ & $\frac{41}{128}$ & $1$ & $-12$ & $\frac{5}{768}$ \\ \hline
$(225;3)$ & $-\frac{1}{32}$ & $0$  & $-\frac{1}{24}$ & $0$ & $\frac{21}{64}$ & $0$ & $0$ & $0$ \\ \hline
$(235;3)$ & $\frac{5}{128}$ & $-\frac{1}{32}$  & $-\frac{7}{96}$ & $\frac{1}{8}$ & $\frac{21}{256}$ & $\frac{3}{2}$ & $-6$ & $\frac{5}{1536}$ \\ \hline
$(245;3)$ & $\frac{1}{64}$ & $-\frac{1}{48}$  & $-\frac{5}{48}$ & $\frac{1}{4}$ & $\frac{7}{128}$ & $1$ & $-4$ & $\frac{1}{384}$ \\ \hline
$(335;3)$ & $\frac{7}{128}$ & $\frac{19}{96}$  & $0$ & $1$ & $0$ & $-2$ & $0$ & $0$ \\ \hline
$(345;3)$ & $\frac{31}{384}$ & $\frac{19}{96}$  & $0$ & $1$ & $-\frac{29}{128}$ & $-1$ & $-4$ & $\frac{1}{384}$ \\ \hline
$(445;3)$ & $\frac{5}{48}$ & $\frac{5}{24}$  & $-\frac{1}{8}$ & $1$ & $-\frac{9}{64}$ & $0$ & $-8$ & $\frac{1}{192}$ \\ \hline
$(555;3)$ & $\frac{1}{128}$ & $0$  & $\frac{3}{32}$ & $0$ & $-\frac{63}{256}$ & $0$ & $0$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QLI & $\pi^3 \log(2)$ & $\pi \log^3(2)$  & $\pi^2 C$ & $C \log^2(2)$ & $\pi \zeta(3)$ & $\log(2) P_3$ & $ P_4$ & $\Psi_3$ \\ \hline
$(111;4)$ & $\frac{21}{128}$ & $\frac{3}{32}$  & $0$ & $0$ & $0$ & $0$ & $-6$ & $0$ \\ \hline
$(112;4)$ & $\frac{3}{64}$ & $\frac{1}{48}$  & $\frac{1}{3}$ & $0$ & $0$ & $0$ & $-2$ & $-\frac{1}{768}$ \\ \hline
$(113;4)$ & $\frac{3}{128}$ & $-\frac{5}{96}$  & $\frac{1}{6}$ & $-1$ & $0$ & $2$ & $-4$ & $\frac{1}{768}$ \\ \hline
$(114;4)$ & $\frac{23}{64}$ & $\frac{7}{24}$  & $\frac{5}{48}$ & $-\frac{1}{4}$ & $\frac{35}{64}$ & $0$ & $-16$ & $\frac{1}{192}$ \\ \hline
$(122;4)$ & $\frac{1}{32}$ & $0$  & $\frac{1}{3}$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{384}$ \\ \hline
$(123;4)$ & $-\frac{1}{64}$ & $-\frac{5}{48}$  & $\frac{1}{6}$ & $-1$ & $0$ & $2$ & $-2$ & $0$ \\ \hline
$(124;4)$ & $\frac{9}{64}$ & $\frac{1}{16}$  & $\frac{1}{4}$ & $-\frac{1}{4}$ & $\frac{7}{16}$ & $0$ & $-6$ & $0$ \\ \hline
$(133;4)$ & $-\frac{11}{128}$ & $-\frac{19}{96}$  & $\frac{1}{6}$ & $-2$ & $0$ & $4$ & $-2$ & $0$ \\ \hline
$(134;4)$ & $-\frac{3}{64}$ & $\frac{1}{24}$  & $\frac{11}{48}$ & $-2$ & $\frac{7}{64}$ & $1$ & $2$ & $-\frac{1}{384}$ \\ \hline
$(144;4)$ & $\frac{61}{96}$ & $\frac{23}{24}$  & $\frac{5}{24}$ & $-1$ & $\frac{35}{32}$ & $-2$ & $-32$ & $\frac{3}{256}$ \\ \hline
$(155;4)$ & $\frac{1}{384}$ & $0$  & $-\frac{1}{32}$ & $0$ & $-\frac{35}{256}$ & $0$ & $0$ & $\frac{1}{3072}$ \\ \hline
$(222;4)$ & $0$ & $0$  & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{256}$ \\ \hline
$(223;4)$ & $\frac{1}{32}$ & $0$  & $\frac{1}{6}$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(224;4)$ & $\frac{1}{8}$ & $0$  & $0$ & $0$ & $\frac{7}{8}$ & $0$ & $0$ & $-\frac{1}{256}$ \\ \hline
$(233;4)$ & $-\frac{5}{64}$ & $-\frac{11}{48}$  & $\frac{1}{6}$ & $-2$ & $0$ & $4$ & $-2$ & $0$ \\ \hline
$(234;4)$ & $-\frac{7}{64}$ & $-\frac{1}{48}$  & $\frac{1}{8}$ & $-\frac{7}{4}$ & $\frac{7}{16}$ & $-2$ & $14$ & $-\frac{7}{768}$ \\ \hline
$(244;4)$ & $\frac{3}{8}$ & $\frac{1}{3}$  & $0$ & $-1$ & $\frac{7}{4}$ & $-4$ & $-8$ & $-\frac{1}{768}$ \\ \hline
$(255;4)$ & $0$ & $0$  & $-\frac{1}{16}$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{3072}$ \\ \hline
$(333;4)$ & $-\frac{21}{128}$ & $-\frac{11}{32}$  & $0$ & $-3$ & $0$ & $6$ & $0$ & $0$ \\ \hline
$(334;4)$ & $-\frac{21}{64}$ & $-\frac{5}{24}$  & $\frac{1}{48}$ & $-\frac{15}{4}$ & $\frac{35}{64}$ & $2$ & $20$ & $-\frac{3}{256}$ \\ \hline
$(344;4)$ & $-\frac{35}{96}$ & $\frac{11}{24}$  & $\frac{1}{24}$ & $-4$ & $\frac{35}{32}$ & $-6$ & $40$ & $-\frac{3}{128}$ \\ \hline
$(355;4)$ & $\frac{1}{384}$ & $0$  & $-\frac{1}{32}$ & $0$ & $\frac{21}{256}$ & $0$ & $0$ & $0$ \\ \hline
$(444;4)$ & $\frac{7}{8}$ & $3$  & $0$ & $-3$ & $3$ & $-12$ & $-24$ & $\frac{1}{256}$ \\ \hline
$(455;4)$ & $\frac{1}{96}$ & $0$  & $-\frac{1}{16}$ & $0$ & $-\frac{3}{128}$ & $0$ & $0$ & $\frac{1}{3072}$ \\ \hline
$(115;5)$ & $-\frac{5}{48}$ & $-\frac{7}{96}$  & $-\frac{5}{96}$ & $\frac{1}{8}$ & $\frac{29}{128}$ & $0$ & $4$ & $-\frac{1}{768}$ \\ \hline
$(125;5)$ & $-\frac{1}{16}$ & $-\frac{1}{24}$  & $-\frac{3}{32}$ & $0$ & $\frac{49}{256}$ & $\frac{1}{2}$ & $1$ & $0$ \\ \hline
$(135;5)$ & $\frac{1}{192}$ & $-\frac{1}{48}$  & $-\frac{5}{96}$ & $\frac{1}{2}$ & $\frac{9}{256}$ & $0$ & $-1$ & $\frac{1}{1536}$ \\ \hline
$(145;5)$ & $-\frac{53}{384}$ & $-\frac{3}{16}$  & $-\frac{1}{12}$ & $\frac{1}{4}$ & $\frac{23}{256}$ & $\frac{1}{2}$ & $6$ & $-\frac{1}{384}$ \\ \hline
$(225;5)$ & $-\frac{1}{16}$ & $0$  & $0$ & $0$ & $\frac{7}{64}$ & $0$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(235;5)$ & $\frac{3}{64}$ & $-\frac{5}{48}$  & $-\frac{1}{32}$ & $0$ & $-\frac{7}{256}$ & $\frac{7}{2}$ & $-11$ & $\frac{3}{512}$ \\ \hline
$(245;5)$ & $-\frac{3}{32}$ & $-\frac{1}{8}$  & $0$ & $0$ & $-\frac{21}{128}$ & $2$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(335;5)$ & $\frac{1}{12}$ & $\frac{1}{32}$  & $-\frac{1}{96}$ & $\frac{7}{8}$ & $-\frac{3}{64}$ & $0$ & $-6$ & $\frac{5}{1536}$ \\ \hline
$(345;5)$ & $\frac{25}{384}$ & $-\frac{5}{48}$  & $\frac{1}{48}$ & $\frac{3}{4}$ & $-\frac{61}{256}$ & $\frac{3}{2}$ & $-8$ & $\frac{7}{1536}$ \\ \hline
$(445;5)$ & $-\frac{7}{48}$ & $-\frac{11}{24}$  & $0$ & $\frac{1}{2}$ & $-\frac{1}{2}$ & $2$ & $4$ & $-\frac{1}{1536}$ \\ \hline
$(555;5)$ & $-\frac{1}{128}$ & $0$  & $\frac{3}{32}$ & $0$ & $\frac{9}{256}$ & $0$ & $0$ & $-\frac{1}{2048}$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|}
\hline
Weight 3 QPLI & $\pi^3$ & $\pi \log^2 (2)$  & $C \log(2)$ & $P_3$ \\ \hline
$(1;4)$ & $\frac{1}{24}$ & $\frac{1}{16}$  & $\frac{1}{2}$ & $-1$ \\ \hline
$(2;4)$ & $\frac{7}{96}$ & $\frac{3}{16}$  & $\frac{3}{2}$ & $-3$ \\ \hline
$(3;4)$ & $-\frac{7}{384}$ & $-\frac{3}{32}$  & $-\frac{1}{2}$ & $1$ \\ \hline
$(4;4)$ & $\frac{35}{384}$ & $\frac{3}{32}$  & $\frac{1}{2}$ & $-2$ \\ \hline
$(5;4)$ & $\frac{1}{24}$ & $\frac{1}{16}$  & $\frac{1}{2}$ & $-1$ \\ \hline
$(6;4)$ & $\frac{7}{96}$ & $\frac{3}{16}$  & $\frac{3}{2}$ & $-3$ \\ \hline
$(7;4)$ & $\frac{5}{48}$ & $\frac{1}{4}$  & $2$ & $-4$ \\ \hline
$(8;2)$ & $\frac{1}{32}$ & $0$  & $0$ & $0$ \\ \hline
$(8;3)$ & $-\frac{3}{32}$ & $-\frac{3}{16}$  & $-\frac{1}{2}$ & $3$ \\ \hline
$(8;5)$ & $-\frac{1}{32}$ & $-\frac{1}{16}$  & $0$ & $1$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
Weight 3 QPLI & $\pi^2 \log(2)$ & $\log^3 (2)$  & $\zeta(3)$ & $\pi C$ \\ \hline
$(1;5)$ & $\frac{1}{12}$ & $0$  & $\frac{23}{64}$ & $-\frac{1}{4}$ \\ \hline
$(2;5)$ & $-\frac{1}{24}$ & $0$  & $-\frac{33}{64}$ & $\frac{1}{4}$ \\ \hline
$(3;5)$ & $\frac{3}{64}$ & $-\frac{7}{48}$ & $-\frac{49}{64}$ & $\frac{1}{4}$ \\ \hline
$(4;5)$ & $\frac{1}{64}$ & $-\frac{7}{48}$ & $\frac{7}{8}$ & $-\frac{1}{4}$ \\ \hline
$(5;5)$ & $\frac{1}{12}$ & $0$  & $-\frac{63}{64}$ & $\frac{1}{4}$ \\ \hline
$(6;5)$ & $-\frac{1}{24}$ & $0$  & $\frac{49}{64}$ & $-\frac{1}{4}$ \\ \hline
$(7;2)$ & $0$ & $0$  & $-\frac{3}{8}$ & $0$ \\ \hline
$(7;3)$ & $-\frac{1}{12}$ & $0$  & $-\frac{33}{16}$ & $1$ \\ \hline
$(7;5)$ & $-\frac{1}{24}$ & $0$  & $\frac{1}{8}$ & $0$ \\ \hline
$(8;4)$ & $0$ & $0$  & $\frac{7}{8}$ & $-\frac{1}{4}$ \\ \hline
\end{tabular}
\end{center}

{\small \begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QPLI & $\pi^4$ & $\pi^2 \log^2(2)$  & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ & $\pi P_3$ & $\pi C \log(2)$ & $C^2$ \\ \hline
$(1;1;5)$ & $-\frac{511}{46080}$ & $-\frac{7}{384}$ & $\frac{5}{128}$ & $0$ & $\frac{15}{16}$ & $0$ & $-\frac{1}{8}$ & $\frac{1}{2}$ \\ \hline
$(1;2;5)$ & $-\frac{41}{7680}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2}$ \\ \hline
$(1;3;5)$ & $-\frac{269}{46080}$ & $\frac{1}{384}$ & $\frac{7}{384}$ & $\frac{7}{8}$ & $\frac{7}{16}$ & $0$ & $-\frac{1}{8}$ & $0$ \\ \hline
$(1;4;2)$ & $-\frac{23}{2304}$ & $-\frac{5}{96}$ & $\frac{5}{96}$ & $\frac{35}{32}$ & $\frac{5}{4}$ & $0$ & $0$ & $0$ \\ \hline
$(1;4;3)$ & $-\frac{35}{4608}$ & $\frac{13}{192}$ & $\frac{11}{192}$ & $\frac{7}{32}$ & $\frac{11}{8}$ & $0$ & $\frac{1}{4}$ & $-1$ \\ \hline
$(1;4;5)$ & $-\frac{877}{23040}$ & $-\frac{1}{24}$ & $\frac{1}{48}$ & $\frac{7}{16}$ & $\frac{1}{2}$ & $1$ & $-\frac{1}{2}$ & $\frac{1}{2}$ \\ \hline
$(1;5;4)$ & $\frac{89}{46080}$ & $-\frac{1}{96}$ & $\frac{1}{96}$ & $\frac{7}{32}$ & $\frac{1}{4}$ & $0$ & $0$ & $-\frac{1}{4}$ \\ \hline
$(1;5)$ & $\frac{23}{4608}$ & $\frac{5}{192}$ & $-\frac{5}{192}$ & $-\frac{3}{64}$ & $-\frac{5}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(2;1;5)$ & $\frac{757}{46080}$ & $\frac{13}{384}$ & $-\frac{17}{384}$ & $-\frac{7}{8}$ & $-\frac{17}{16}$ & $0$ & $\frac{1}{8}$ & $-\frac{1}{2}$ \\ \hline
$(2;2;5)$ & $\frac{13}{2560}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(2;3;5)$ & $-\frac{209}{46080}$ & $-\frac{11}{384}$ & $\frac{7}{384}$ & $0$ & $\frac{7}{16}$ & $0$ & $\frac{1}{8}$ & $0$ \\ \hline
$(2;4;2)$ & $\frac{67}{11520}$ & $\frac{1}{32}$ & $-\frac{1}{32}$ & $-\frac{21}{32}$ & $-\frac{3}{4}$ & $0$ & $0$ & $0$ \\ \hline
$(2;4;3)$ & $\frac{2059}{23040}$ & $\frac{15}{64}$ & $-\frac{15}{64}$ & $-\frac{133}{32}$ & $-\frac{45}{8}$ & $-1$ & $\frac{1}{4}$ & $0$ \\ \hline
$(2;4;5)$ & $\frac{173}{4608}$ & $\frac{1}{16}$ & $-\frac{1}{48}$ & $-\frac{7}{16}$ & $-\frac{1}{2}$ & $-1$ & $\frac{1}{2}$ & $-\frac{1}{2}$ \\ \hline
$(2;5;4)$ & $\frac{1169}{46080}$ & $\frac{5}{96}$ & $\frac{1}{96}$ & $\frac{7}{32}$ & $\frac{1}{4}$ & $-1$ & $\frac{1}{2}$ & $-\frac{1}{4}$ \\ \hline
$(2;5)$ & $-\frac{67}{23040}$ & $-\frac{1}{64}$ & $\frac{1}{64}$ & $-\frac{3}{64}$ & $\frac{3}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(3;1;5)$ & $-\frac{25}{18432}$ & $-\frac{1}{768}$ & $-\frac{1}{128}$ & $0$ & $\frac{1}{2}$ & $0$ & $\frac{1}{8}$ & $-\frac{1}{2}$ \\ \hline
$(3;2;5)$ & $\frac{23}{9216}$ & $\frac{1}{64}$ & $\frac{7}{384}$ & $-\frac{15}{64}$ & $\frac{7}{16}$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(3;3;5)$ & $\frac{1609}{92160}$ & $\frac{59}{768}$ & $-\frac{3}{32}$ & $-\frac{7}{4}$ & $-\frac{25}{16}$ & $0$ & $\frac{1}{8}$ & $0$ \\ \hline
$(3;4;1)$ & $\frac{117}{5120}$ & $\frac{7}{384}$ & $\frac{5}{192}$ & $\frac{35}{64}$ & $-\frac{5}{4}$ & $-\frac{1}{2}$ & $0$ & $0$ \\ \hline
$(3;4;2)$ & $-\frac{179}{7680}$ & $-\frac{3}{64}$ & $-\frac{13}{192}$ & $-\frac{157}{64}$ & $-\frac{13}{8}$ & $\frac{3}{2}$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(3;4;3)$ & $-\frac{419}{46080}$ & $\frac{9}{128}$ & $-\frac{7}{48}$ & $-\frac{39}{16}$ & $-\frac{13}{8}$ & $1$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(3;4;5)$ & $\frac{95}{9216}$ & $\frac{3}{64}$ & $-\frac{5}{64}$ & $-\frac{97}{64}$ & $-\frac{1}{2}$ & $0$ & $\frac{3}{8}$ & $-\frac{1}{2}$ \\ \hline
$(3;5;4)$ & $\frac{161}{11520}$ & $\frac{13}{768}$ & $\frac{1}{96}$ & $\frac{49}{128}$ & $\frac{1}{4}$ & $-\frac{1}{2}$ & $\frac{3}{16}$ & $-\frac{1}{4}$ \\ \hline
$(3;5)$ & $\frac{117}{10240}$ & $\frac{7}{768}$ & $\frac{5}{384}$ & $\frac{35}{128}$ & $-\frac{5}{8}$ & $-\frac{1}{4}$ & $0$ & $0$ \\ \hline
$(4;1;5)$ & $-\frac{29}{10240}$ & $\frac{43}{768}$ & $-\frac{31}{384}$ & $-\frac{7}{64}$ & $-\frac{5}{4}$ & $0$ & $-\frac{1}{8}$ & $\frac{1}{2}$ \\ \hline
$(4;2;5)$ & $\frac{61}{15360}$ & $\frac{1}{192}$ & $-\frac{25}{384}$ & $-\frac{15}{64}$ & $-\frac{25}{16}$ & $0$ & $0$ & $\frac{1}{2}$ \\ \hline
$(4;3;5)$ & $-\frac{259}{18432}$ & $-\frac{49}{768}$ & $\frac{1}{32}$ & $\frac{105}{64}$ & $\frac{23}{16}$ & $0$ & $-\frac{1}{8}$ & $0$ \\ \hline
$(4;4;2)$ & $\frac{1141}{23040}$ & $\frac{19}{192}$ & $-\frac{5}{192}$ & $\frac{11}{64}$ & $-\frac{5}{8}$ & $-\frac{3}{2}$ & $\frac{1}{4}$ & $1$ \\ \hline
$(4;4;3)$ & $\frac{259}{15360}$ & $\frac{41}{384}$ & $-\frac{5}{48}$ & $\frac{29}{64}$ & $-\frac{5}{8}$ & $-\frac{1}{2}$ & $0$ & $0$ \\ \hline
$(4;4;5)$ & $\frac{193}{46080}$ & $\frac{3}{64}$ & $-\frac{7}{64}$ & $\frac{1}{8}$ & $-\frac{5}{4}$ & $0$ & $-\frac{3}{8}$ & $1$ \\ \hline
$(4;5;4)$ & $-\frac{317}{46080}$ & $-\frac{31}{768}$ & $\frac{1}{48}$ & $\frac{49}{128}$ & $\frac{1}{2}$ & $\frac{1}{4}$ & $-\frac{3}{16}$ & $0$ \\ \hline
$(4;5)$ & $-\frac{259}{30720}$ & $-\frac{41}{768}$ & $\frac{5}{96}$ & $\frac{35}{128}$ & $\frac{5}{16}$ & $\frac{1}{4}$ & $0$ & $0$ \\ \hline
$(5;1;5)$ & $-\frac{23}{46080}$ & $\frac{1}{384}$ & $\frac{7}{384}$ & $-\frac{7}{64}$ & $\frac{7}{16}$ & $0$ & $\frac{1}{8}$ & $-\frac{1}{2}$ \\ \hline
$(5;2;5)$ & $-\frac{59}{4608}$ & $-\frac{5}{48}$ & $\frac{5}{48}$ & $\frac{7}{8}$ & $\frac{5}{2}$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(5;3;5)$ & $-\frac{173}{46080}$ & $\frac{1}{384}$ & $\frac{7}{384}$ & $-\frac{7}{64}$ & $\frac{7}{16}$ & $0$ & $\frac{1}{8}$ & $0$ \\ \hline
$(5;4;1)$ & $\frac{617}{23040}$ & $\frac{3}{64}$ & $-\frac{11}{64}$ & $-1$ & $-\frac{33}{8}$ & $0$ & $-\frac{1}{4}$ & $1$ \\ \hline
$(5;4;2)$ & $\frac{53}{1152}$ & $\frac{1}{16}$ & $0$ & $0$ & $0$ & $-1$ & $\frac{1}{2}$ & $-2$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QPLI & $\pi^4$ & $\pi^2 \log^2(2)$  & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ & $\pi P_3$ & $\pi C \log(2)$ & $C^2$ \\ \hline
$(5;4;3)$ & $-\frac{79}{23040}$ & $\frac{13}{192}$ & $\frac{11}{192}$ & $-\frac{13}{32}$ & $\frac{11}{8}$ & $0$ & $\frac{1}{4}$ & $-1$ \\ \hline
$(5;4;5)$ & $\frac{529}{23040}$ & $\frac{1}{32}$ & $\frac{7}{96}$ & $\frac{35}{64}$ & $\frac{7}{4}$ & $-1$ & $\frac{3}{4}$ & $-\frac{3}{2}$ \\ \hline
$(5;5;4)$ & $\frac{391}{46080}$ & $\frac{5}{192}$ & $-\frac{1}{96}$ & $-\frac{7}{32}$ & $-\frac{1}{4}$ & $-\frac{1}{4}$ & $\frac{1}{8}$ & $\frac{1}{4}$ \\ \hline
$(5;5)$ & $\frac{269}{23040}$ & $\frac{11}{192}$ & $-\frac{11}{192}$ & $-\frac{45}{64}$ & $-\frac{11}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(6;1;5)$ & $\frac{101}{46080}$ & $\frac{5}{384}$ & $-\frac{3}{128}$ & $-\frac{7}{64}$ & $-\frac{9}{16}$ & $0$ & $-\frac{1}{8}$ & $\frac{1}{2}$ \\ \hline
$(6;2;5)$ & $-\frac{97}{7680}$ & $-\frac{1}{48}$ & $\frac{1}{48}$ & $\frac{7}{8}$ & $\frac{1}{2}$ & $0$ & $0$ & $\frac{1}{2}$ \\ \hline
$(6;3;5)$ & $-\frac{349}{9216}$ & $-\frac{59}{384}$ & $\frac{55}{384}$ & $\frac{217}{64}$ & $\frac{55}{16}$ & $0$ & $-\frac{1}{8}$ & $0$ \\ \hline
$(6;4;1)$ & $-\frac{229}{23040}$ & $\frac{3}{64}$ & $-\frac{3}{64}$ & $-\frac{11}{4}$ & $-\frac{9}{8}$ & $1$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(6;4;2)$ & $-\frac{97}{5760}$ & $-\frac{5}{48}$ & $\frac{1}{6}$ & $\frac{7}{2}$ & $4$ & $-1$ & $\frac{1}{2}$ & $0$ \\ \hline
$(6;4;3)$ & $\frac{523}{23040}$ & $-\frac{1}{64}$ & $\frac{1}{64}$ & $\frac{43}{32}$ & $\frac{3}{8}$ & $-1$ & $\frac{1}{4}$ & $0$ \\ \hline
$(6;4;5)$ & $-\frac{551}{23040}$ & $-\frac{3}{32}$ & $\frac{7}{96}$ & $\frac{147}{64}$ & $\frac{7}{4}$ & $0$ & $-\frac{1}{4}$ & $\frac{1}{2}$ \\ \hline
$(6;5;4)$ & $-\frac{329}{46080}$ & $-\frac{1}{192}$ & $-\frac{1}{96}$ & $-\frac{7}{32}$ & $-\frac{1}{4}$ & $\frac{1}{4}$ & $-\frac{1}{8}$ & $\frac{1}{4}$ \\ \hline
$(6;5)$ & $\frac{49}{7680}$ & $\frac{1}{64}$ & $-\frac{1}{64}$ & $-\frac{45}{64}$ & $-\frac{3}{8}$ & $0$ & $0$ & $0$ \\ \hline
$(7;1;2)$ & $\frac{13}{384}$ & $\frac{5}{48}$ & $-\frac{5}{48}$ & $-\frac{35}{16}$ & $-\frac{5}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(7;1;3)$ & $-\frac{109}{1280}$ & $-\frac{9}{32}$ & $\frac{5}{96}$ & $-\frac{77}{32}$ & $\frac{5}{4}$ & $3$ & $\frac{1}{2}$ & $-2$ \\ \hline
$(7;1;5)$ & $-\frac{7}{384}$ & $-\frac{1}{32}$ & $-\frac{1}{24}$ & $-\frac{49}{32}$ & $-1$ & $1$ & $0$ & $0$ \\ \hline
$(7;2;1)$ & $\frac{433}{5760}$ & $\frac{5}{24}$ & $-\frac{5}{24}$ & $-\frac{35}{8}$ & $-5$ & $0$ & $0$ & $-2$ \\ \hline
$(7;2;2)$ & $\frac{7}{2880}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(7;2;3)$ & $\frac{97}{1920}$ & $\frac{1}{8}$ & $-\frac{1}{8}$ & $-\frac{21}{8}$ & $-3$ & $0$ & $0$ & $-2$ \\ \hline
$(7;2;5)$ & $\frac{13}{1152}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ & $0$ & $0$ & $0$ \\ \hline
$(7;3;2)$ & $-\frac{107}{5760}$ & $-\frac{1}{16}$ & $\frac{1}{16}$ & $\frac{21}{16}$ & $\frac{3}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(7;3;3)$ & $\frac{185}{2304}$ & $\frac{7}{32}$ & $-\frac{19}{96}$ & $-\frac{133}{32}$ & $-\frac{19}{4}$ & $-1$ & $\frac{1}{2}$ & $0$ \\ \hline
$(7;3;5)$ & $\frac{5}{128}$ & $\frac{3}{32}$ & $-\frac{1}{24}$ & $\frac{7}{32}$ & $-1$ & $-1$ & $0$ & $0$ \\ \hline
$(7;4;2)$ & $-\frac{1}{576}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(7;4;3)$ & $\frac{2}{9}$ & $\frac{19}{48}$ & $-\frac{1}{12}$ & $-\frac{63}{16}$ & $-2$ & $-6$ & $4$ & $-4$ \\ \hline
$(7;4;5)$ & $\frac{1}{60}$ & $\frac{1}{24}$ & $-\frac{1}{16}$ & $-\frac{21}{16}$ & $-\frac{3}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(7;5;4)$ & $\frac{179}{11520}$ & $\frac{1}{48}$ & $\frac{1}{24}$ & $\frac{7}{8}$ & $1$ & $-1$ & $\frac{1}{2}$ & $0$ \\ \hline
$(7;2)$ & $-\frac{7}{1440}$ & $0$ & $0$ & $$0 & $0$ & $0$ & $0$ & $0$ \\ \hline
$(7;3)$ & $\frac{107}{2880}$ & $\frac{1}{8}$ & $-\frac{1}{8}$ & $-\frac{27}{8}$ & $-3$ & $0$ & $0$ & $0$ \\ \hline
$(7;5)$ & $\frac{1}{576}$ & $0$ & $0$ & $-\frac{3}{8}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(8;1;4)$ & $\frac{61}{11520}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{16}$ & $-1$ & $0$ & $-\frac{1}{8}$ & $0$ \\ \hline
$(8;2;4)$ & $\frac{151}{11520}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
$(8;3;4)$ & $-\frac{29}{11520}$ & $\frac{1}{96}$ & $-\frac{1}{24}$ & $-\frac{7}{16}$ & $-1$ & $\frac{1}{2}$ & $-\frac{3}{8}$ & $0$ \\ \hline
$(8;4;4)$ & $\frac{181}{3840}$ & $\frac{5}{32}$ & $-\frac{1}{8}$ & $-\frac{7}{8}$ & $-3$ & $-\frac{1}{2}$ & $-\frac{1}{4}$ & $-\frac{1}{2}$ \\ \hline
$(8;5;2)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2}$ \\ \hline
$(8;5;3)$ & $-\frac{1231}{23040}$ & $-\frac{11}{96}$ & $\frac{1}{48}$ & $0$ & $\frac{1}{2}$ & $\frac{3}{2}$ & $-\frac{3}{8}$ & $\frac{1}{2}$ \\ \hline
$(8;5;5)$ & $-\frac{47}{1440}$ & $-\frac{17}{192}$ & $\frac{1}{24}$ & $0$ & $1$ & $\frac{3}{4}$ & $0$ & $\frac{1}{4}$ \\ \hline
$(8;4)$ & $\frac{1}{128}$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{2}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QPLI & $\pi^3 \log(2)$ & $\pi \log^3(2)$  & $\pi^2 C$ & $C \log^2(2)$ & $\pi \zeta(3)$ & $\log(2) P_3$ & $ P_4$ & $\Psi_3$ \\ \hline
$(1;1;4)$ & $\frac{1}{48}$ & $\frac{1}{96}$ & $-\frac{7}{32}$ & $\frac{1}{8}$ & $0$ & $0$ & $-1$ & $\frac{1}{768}$ \\ \hline
$(1;2;4)$ & $0$ & $0$ & $-\frac{17}{48}$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{512}$ \\ \hline
$(1;3;4)$ & $\frac{1}{48}$ & $\frac{17}{96}$ & $-\frac{5}{32}$ & $\frac{9}{8}$ & $0$ & $-4$ & $7$ & $-\frac{1}{384}$ \\ \hline
$(1;4;4)$ & $\frac{1}{12}$ & $\frac{1}{24}$ & $-\frac{13}{48}$ & $\frac{1}{2}$ & $-\frac{7}{32}$ & $0$ & $-4$ & $\frac{1}{256}$ \\ \hline
$(1;5;2)$ & $0$ & $0$ & $\frac{1}{6}$ & $0$ & $\frac{35}{128}$ & $0$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(1;5;3)$ & $\frac{1}{48}$ & $-\frac{1}{96}$ & $\frac{5}{96}$ & $-\frac{1}{8}$ & $\frac{7}{128}$ & $0$ & $1$ & $-\frac{1}{768}$ \\ \hline
$(1;5;5)$ & $-\frac{1}{48}$ & $\frac{1}{48}$ & $\frac{5}{96}$ & $0$ & $\frac{7}{64}$ & $-1$ & $4$ & $-\frac{1}{384}$ \\ \hline
$(1;4)$ & $0$ & $0$ & $-\frac{1}{6}$ & $0$ & $-\frac{3}{128}$ & $0$ & $0$ & $\frac{1}{768}$ \\ \hline
$(2;1;4)$ & $\frac{7}{192}$ & $\frac{11}{96}$ & $-\frac{1}{32}$ & $\frac{7}{8}$ & $0$ & $-2$ & $1$ & $0$ \\ \hline
$(2;2;4)$ & $0$ & $0$ & $\frac{1}{48}$ & $0$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(2;3;4)$ & $\frac{7}{192}$ & $\frac{9}{32}$ & $-\frac{1}{96}$ & $\frac{15}{8}$ & $0$ & $-6$ & $9$ & $-\frac{7}{1536}$ \\ \hline
$(2;4;4)$ & $\frac{7}{48}$ & $\frac{1}{8}$ & $\frac{1}{16}$ & $\frac{3}{2}$ & $-\frac{7}{32}$ & $0$ & $-12$ & $\frac{5}{768}$ \\ \hline
$(2;5;2)$ & $0$ & $0$ & $-\frac{1}{12}$ & $0$ & $-\frac{21}{128}$ & $0$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(2;5;3)$ & $-\frac{11}{192}$ & $\frac{1}{96}$ & $-\frac{1}{96}$ & $-\frac{1}{8}$ & $-\frac{21}{128}$ & $-1$ & $5$ & $-\frac{1}{512}$ \\ \hline
$(2;5;5)$ & $-\frac{1}{12}$ & $\frac{1}{16}$ & $-\frac{1}{96}$ & $0$ & $-\frac{7}{64}$ & $-3$ & $12$ & $-\frac{3}{512}$ \\ \hline
$(2;4)$ & $0$ & $0$ & $\frac{1}{12}$ & $0$ & $-\frac{3}{128}$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(3;1;4)$ & $-\frac{19}{768}$ & $\frac{25}{192}$ & $-\frac{11}{96}$ & $\frac{7}{8}$ & $0$ & $-4$ & $10$ & $-\frac{7}{1536}$ \\ \hline
$(3;2;4)$ & $-\frac{5}{128}$ & $\frac{3}{32}$ & $-\frac{1}{16}$ & $\frac{1}{2}$ & $0$ & $-3$ & $9$ & $-\frac{7}{1536}$ \\ \hline
$(3;3;4)$ & $-\frac{49}{768}$ & $\frac{1}{64}$ & $-\frac{1}{96}$ & $-\frac{1}{8}$ & $0$ & $-2$ & $9$ & $-\frac{7}{1536}$ \\ \hline
$(3;4;4)$ & $-\frac{35}{384}$ & $\frac{5}{48}$ & $-\frac{3}{32}$ & $\frac{5}{8}$ & $-\frac{7}{128}$ & $-6$ & $20$ & $-\frac{5}{512}$ \\ \hline
$(3;5;1)$ & $\frac{7}{768}$ & $\frac{5}{64}$ & $-\frac{1}{12}$ & $\frac{1}{2}$ & $\frac{35}{256}$ & $-\frac{3}{2}$ & $2$ & $-\frac{1}{1536}$ \\ \hline
$(3;5;2)$ & $\frac{3}{32}$ & $0$ & $\frac{7}{96}$ & $-\frac{1}{8}$ & $-\frac{91}{256}$ & $\frac{3}{2}$ & $-9$ & $\frac{1}{192}$ \\ \hline
$(3;5;3)$ & $-\frac{7}{768}$ & $\frac{13}{192}$ & $-\frac{1}{96}$ & $\frac{3}{8}$ & $-\frac{29}{128}$ & $-2$ & $5$ & $-\frac{1}{512}$ \\ \hline
$(3;5;5)$ & $\frac{3}{128}$ & $-\frac{1}{192}$ & $\frac{13}{192}$ & $-\frac{1}{16}$ & $-\frac{57}{256}$ & $1$ & $-4$ & $\frac{7}{3072}$ \\ \hline
$(3;4)$ & $\frac{7}{768}$ & $\frac{5}{64}$ & $-\frac{1}{12}$ & $\frac{1}{2}$ & $\frac{35}{256}$ & $-\frac{3}{2}$ & $2$ & $-\frac{1}{1536}$ \\ \hline
$(4;1;4)$ & $\frac{77}{768}$ & $-\frac{1}{64}$ & $-\frac{7}{32}$ & $\frac{1}{8}$ & $0$ & $1$ & $-6$ & $\frac{5}{1536}$ \\ \hline
$(4;2;4)$ & $\frac{3}{128}$ & $-\frac{11}{96}$ & $-\frac{13}{48}$ & $-\frac{1}{2}$ & $0$ & $3$ & $-7$ & $\frac{7}{1536}$ \\ \hline
$(4;3;4)$ & $\frac{23}{768}$ & $-\frac{25}{192}$ & $-\frac{5}{32}$ & $-\frac{7}{8}$ & $0$ & $3$ & $-7$ & $\frac{7}{1536}$ \\ \hline
$(4;4;4)$ & $\frac{97}{384}$ & $-\frac{7}{48}$ & $-\frac{29}{96}$ & $-\frac{5}{8}$ & $-\frac{7}{128}$ & $5$ & $-22$ & $\frac{19}{1536}$ \\ \hline
$(4;5;2)$ & $0$ & $\frac{1}{12}$ & $\frac{19}{96}$ & $\frac{1}{8}$ & $\frac{77}{256}$ & $-\frac{3}{2}$ & $1$ & $-\frac{1}{768}$ \\ \hline
$(4;5;3)$ & $\frac{35}{768}$ & $\frac{5}{64}$ & $\frac{1}{12}$ & $\frac{1}{2}$ & $\frac{29}{256}$ & $-\frac{3}{2}$ & $1$ & $-\frac{1}{768}$ \\ \hline
$(4;5;5)$ & $-\frac{9}{128}$ & $\frac{5}{192}$ & $\frac{13}{192}$ & $\frac{1}{16}$ & $\frac{3}{16}$ & $-1$ & $5$ & $-\frac{3}{1024}$ \\ \hline
$(4;4)$ & $-\frac{35}{768}$ & $-\frac{5}{64}$ & $-\frac{1}{12}$ & $-\frac{1}{2}$ & $\frac{35}{256}$ & $\frac{3}{2}$ & $-1$ & $\frac{1}{768}$ \\ \hline
$(5;1;4)$ & $\frac{1}{48}$ & $-\frac{11}{96}$ & $-\frac{19}{96}$ & $-\frac{5}{8}$ & $0$ & $3$ & $-7$ & $\frac{7}{1536}$ \\ \hline
$(5;2;4)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{16}$ & $-1$ & $0$ & $4$ & $-8$ & $\frac{1}{256}$ \\ \hline
$(5;3;4)$ & $\frac{1}{48}$ & $-\frac{11}{96}$ & $\frac{5}{32}$ & $-\frac{5}{8}$ & $0$ & $3$ & $-7$ & $\frac{1}{384}$ \\ \hline
$(5;4;4)$ & $\frac{1}{12}$ & $-\frac{1}{4}$ & $\frac{1}{24}$ & $-\frac{5}{4}$ & $-\frac{7}{32}$ & $7$ & $-18$ & $\frac{7}{768}$ \\ \hline
$(5;5;1)$ & $-\frac{1}{48}$ & $-\frac{1}{96}$ & $-\frac{11}{96}$ & $-\frac{1}{8}$ & $\frac{3}{16}$ & $0$ & $1$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QPLI & $\pi^3 \log(2)$ & $\pi \log^3(2)$  & $\pi^2 C$ & $C \log^2(2)$ & $\pi \zeta(3)$ & $\log(2) P_3$ & $ P_4$ & $\Psi_3$ \\ \hline
$(5;5;2)$ & $0$ & $\frac{1}{24}$ & $\frac{1}{16}$ & $\frac{1}{4}$ & $-\frac{7}{16}$ & $-1$ & $2$ & $0$ \\ \hline
$(5;5;3)$ & $\frac{1}{48}$ & $\frac{1}{96}$ & $-\frac{5}{96}$ & $\frac{1}{8}$ & $-\frac{27}{128}$ & $0$ & $-1$ & $\frac{1}{768}$ \\ \hline
$(5;5;5)$ & $-\frac{1}{48}$ & $\frac{1}{32}$ & $\frac{1}{16}$ & $\frac{1}{8}$ & $-\frac{49}{256}$ & $-1$ & $3$ & $-\frac{1}{768}$ \\ \hline
$(5;4)$ & $0$ & $0$ & $-\frac{1}{6}$ & $0$ & $-\frac{3}{128}$ & $0$ & $0$ & $\frac{1}{768}$ \\ \hline
$(6;1;4)$ & $\frac{7}{192}$ & $-\frac{3}{32}$ & $\frac{1}{32}$ & $-\frac{3}{8}$ & $0$ & $3$ & $-9$ & $\frac{7}{1536}$ \\ \hline 
$(6;2;4)$ & $0$ & $-\frac{1}{6}$ & $-\frac{1}{48}$ & $-1$ & $0$ & $4$ & $-8$ & $\frac{7}{1536}$ \\ \hline
$(6;3;4)$ & $\frac{7}{192}$ & $-\frac{3}{32}$ & $\frac{1}{96}$ & $-\frac{3}{8}$ & $0$ & $3$ & $-9$ & $\frac{7}{1536}$ \\ \hline
$(6;4;4)$ & $\frac{7}{48}$ & $-\frac{1}{4}$ & $\frac{1}{12}$ & $-\frac{3}{4}$ & $-\frac{7}{32}$ & $9$ & $-30$ & $\frac{1}{64}$ \\ \hline
$(6;5;1)$ & $-\frac{7}{192}$ & $\frac{1}{96}$ & $\frac{7}{96}$ & $-\frac{1}{8}$ & $-\frac{1}{4}$ & $-1$ & $5$ & $-\frac{1}{384}$ \\ \hline
$(6;5;2)$ & $0$ & $\frac{1}{24}$ & $-\frac{1}{16}$ & $\frac{1}{4}$ & $\frac{7}{16}$ & $-1$ & $2$ & $-\frac{1}{512}$ \\ \hline
$(6;5;3)$ & $\frac{7}{192}$ & $-\frac{1}{96}$ & $\frac{1}{96}$ & $\frac{1}{8}$ & $\frac{29}{128}$ & $1$ & $-5$ & $\frac{1}{512}$ \\ \hline
$(6;5;5)$ & $-\frac{7}{192}$ & $\frac{5}{96}$ & $-\frac{1}{16}$ & $\frac{1}{8}$ & $\frac{63}{256}$ & $-2$ & $7$ & $-\frac{1}{256}$ \\ \hline
$(6;4)$ & $0$ & $0$ & $\frac{1}{12}$ & $0$ & $-\frac{3}{128}$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(7;1;4)$ & $\frac{5}{96}$ & $\frac{1}{24}$ & $-\frac{1}{8}$ & $\frac{1}{2}$ & $-\frac{7}{8}$ & $0$ & $-4$ & $\frac{1}{192}$ \\ \hline
$(7;2;4)$ & $0$ & $0$ & $\frac{1}{12}$ & $0$ & $-\frac{7}{4}$ & $0$ & $0$ & $\frac{1}{256}$ \\ \hline
$(7;3;4)$ & $\frac{5}{96}$ & $\frac{13}{24}$ & $-\frac{1}{24}$ & $\frac{7}{2}$ & $-\frac{7}{8}$ & $-12$ & $20$ & $-\frac{1}{128}$ \\ \hline
$(7;4;4)$ & $\frac{5}{24}$ & $\frac{1}{6}$ & $\frac{1}{12}$ & $2$ & $-\frac{21}{8}$ & $0$ & $-16$ & $\frac{11}{768}$ \\ \hline
$(7;5;2)$ & $0$ & $0$ & $-\frac{1}{12}$ & $0$ & $\frac{21}{32}$ & $0$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(7;5;3)$ & $-\frac{7}{96}$ & $-\frac{1}{24}$ & $\frac{1}{8}$ & $-\frac{1}{2}$ & $0$ & $0$ & $4$ & $-\frac{1}{384}$ \\ \hline
$(7;5;5)$ & $-\frac{11}{96}$ & $\frac{1}{12}$ & $-\frac{1}{24}$ & $0$ & $\frac{7}{32}$ & $-4$ & $16$ & $-\frac{13}{1536}$ \\ \hline
$(7;4)$ & $0$ & $0$ & $\frac{1}{6}$ & $0$ & $-\frac{3}{2}$ & $0$ & $0$ & $\frac{1}{384}$ \\ \hline
$(8;1;2)$ & $0$ & $0$ & $0$ & $0$ & $\frac{35}{128}$ & $0$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(8;1;3)$ & $-\frac{3}{32}$ & $-\frac{5}{48}$ & $\frac{1}{32}$ & $-\frac{3}{8}$ & $\frac{77}{256}$ & $\frac{3}{2}$ & $1$ & $-\frac{1}{768}$ \\ \hline
$(8;1;5)$ & $-\frac{1}{64}$ & $-\frac{1}{48}$ & $0$ & $0$ & $\frac{49}{256}$ & $\frac{1}{2}$ & $-1$ & $0$ \\ \hline
$(8;2;1)$ & $0$ & $0$ & $-\frac{3}{16}$ & $0$ & $\frac{35}{64}$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(8;2;2)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(8;2;3)$ & $0$ & $0$ & $\frac{1}{16}$ & $0$ & $\frac{21}{64}$ & $0$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(8;2;5)$ & $0$ & $0$ & $0$ & $0$ & $\frac{7}{64}$ & $0$ & $0$ & $-\frac{1}{3072}$ \\ \hline
$(8;3;2)$ & $0$ & $0$ & $0$ & $0$ & $-\frac{21}{128}$ & $0$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(8;3;3)$ & $0$ & $-\frac{7}{48}$ & $\frac{1}{96}$ & $-\frac{3}{8}$ & $\frac{21}{256}$ & $\frac{7}{2}$ & $-7$ & $\frac{5}{1536}$ \\ \hline
$(8;3;5)$ & $\frac{1}{32}$ & $-\frac{1}{24}$ & $0$ & $0$ & $-\frac{7}{256}$ & $\frac{3}{2}$ & $-5$ & $\frac{1}{384}$ \\ \hline
$(8;4;2)$ & $0$ & $0$ & $0$ & $0$ & $\frac{21}{64}$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(8;4;3)$ & $-\frac{1}{16}$ & $-\frac{1}{6}$ & $-\frac{1}{24}$ & $-\frac{1}{2}$ & $\frac{63}{128}$ & $3$ & $-2$ & $0$ \\ \hline
$(8;4;5)$ & $0$ & $-\frac{1}{24}$ & $0$ & $0$ & $\frac{35}{128}$ & $1$ & $-2$ & $\frac{1}{3072}$ \\ \hline
$(8;5;4)$ & $0$ & $0$ & $-\frac{1}{16}$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{2048}$ \\ \hline
$(8;2)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{1536}$ \\ \hline
$(8;3)$ & $\frac{1}{32}$ & $0$ & $0$ & $0$ & $\frac{21}{128}$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
$(8;5)$ & $\frac{1}{64}$ & $0$ & $0$ & $0$ & $-\frac{21}{128}$ & $0$ & $0$ & $\frac{1}{3072}$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
Weight 2 QES & $\pi \log(2)$ & $C$ \\ \hline
$(11;-12)$ & $\frac{1}{2}$ & $-1$ \\ \hline
$(21;-12)$ & $-\frac{1}{4}$ & $1$ \\ \hline
$(31;-12)$ & $\frac{1}{8}$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
Weight 3 QES & $\pi^2 \log(2)$ & $\log^3 (2)$  & $\zeta(3)$ & $\pi C$ \\ \hline
$(11,31;-11)$ & $-\frac{5}{48}$ & $\frac{1}{6}$ & $-\frac{1}{16}$ & $\frac{1}{2}$ \\ \hline
$(21,31;-11)$ & $\frac{7}{48}$ & $-\frac{1}{6}$ & $\frac{25}{32}$ & $0$ \\ \hline
$(31,31;-11)$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{3}{16}$ & $\frac{1}{2}$ \\ \hline
$(32;-11)$ & $-\frac{1}{48}$ & $0$ & $2$ & $-\frac{1}{2}$ \\ \hline
$(31;21)$ & $0$ & $0$ & $\frac{11}{4}$ & $0$ \\ \hline
$(31;-21)$ & $0$ & $0$ & $-\frac{23}{16}$ & $1$ \\ \hline
$(11;22)$ & $-\frac{1}{4}$ & $0$ & $\frac{7}{4}$ & $0$ \\ \hline
$(21;22)$ & $\frac{1}{8}$ & $0$ & $-\frac{7}{4}$ & $\frac{1}{2}$ \\ \hline
$(31;22)$ & $0$ & $0$ & $\frac{7}{16}$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|}
\hline
Weight 3 QES & $\pi^3$ & $\pi \log^2 (2)$  & $C \log(2)$ & $P_3$ \\ \hline
$(11,11;-12)$ & $-\frac{1}{4}$ & $-\frac{3}{2}$ & $0$ & $8$ \\ \hline
$(11,21;-12)$ & $\frac{7}{32}$ & $\frac{7}{8}$ & $0$ & $-6$ \\ \hline
$(11,31;-12)$ & $-\frac{3}{64}$ & $-\frac{3}{8}$ & $-\frac{1}{2}$ & $2$ \\ \hline
$(12;-12)$ & $-\frac{5}{48}$ & $-\frac{1}{4}$ & $-2$ & $4$ \\ \hline
$(21,21;-12)$ & $-\frac{1}{8}$ & $-\frac{1}{2}$ & $0$ & $4$ \\ \hline
$(21,31;-12)$ & $\frac{7}{64}$ & $\frac{5}{16}$ & $1$ & $-3$ \\ \hline
$(22;-12)$ & $\frac{11}{48}$ & $\frac{1}{2}$ & $4$ & $-8$ \\ \hline
$(31,31;-12)$ & $-\frac{5}{96}$ & $-\frac{3}{16}$ & $-\frac{1}{2}$ & $2$ \\ \hline
$(32;-12)$ & $-\frac{11}{192}$ & $-\frac{1}{8}$ & $-\frac{1}{2}$ & $2$ \\ \hline
$(11;-22)$ & $-\frac{3}{32}$ & $-\frac{1}{8}$ & $1$ & $2$ \\ \hline
$(21;-22)$ & $-\frac{1}{32}$ & $-\frac{1}{8}$ & $-2$ & $2$ \\ \hline
$(31;-22)$ & $\frac{1}{32}$ & $\frac{1}{16}$ & $\frac{1}{2}$ & $-1$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QES & $\pi^4$ & $\pi^2 \log^2(2)$  & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ & $\pi P_3$ & $\pi C \log(2)$ & $C^2$ \\ \hline
$(11,11,31;-11)$ & $-\frac{67}{576}$ & $-\frac{1}{8}$ & $-\frac{1}{8}$ & $-\frac{23}{16}$ & $0$ & $4$ & $-2$ & $2$ \\ \hline
$\textcolor{blue}{(11,21,31;-11)}$ & $\frac{29}{1152}$ & $-\frac{7}{96}$ & $\frac{3}{32}$ & $\frac{21}{16}$ & $-\frac{3}{4}$ & $0$ & $\frac{1}{2}$ & $-1$ \\ \hline
$(11,31,31;-11)$ & $-\frac{191}{2304}$ & $-\frac{3}{32}$ & $-\frac{1}{16}$ & $-\frac{51}{32}$ & $0$ & $3$ & $-\frac{3}{2}$ & $2$ \\ \hline
$(11,32;-11)$ & $-\frac{1}{120}$ & $-\frac{11}{96}$ & $\frac{3}{16}$ & $\frac{63}{32}$ & $\frac{9}{2}$ & $-1$ & $1$ & $0$ \\ \hline
$(12,31;-11)$ & $\frac{5}{48}$ & $\frac{13}{48}$ & $-\frac{1}{8}$ & $-\frac{21}{16}$ & $-3$ & $-2$ & $0$ & $0$ \\ \hline
$\textcolor{blue}{(21,21,31;-11)}$ & $-\frac{23}{384}$ & $\frac{1}{12}$ & $-\frac{1}{8}$ & $-\frac{1}{4}$ & $0$ & $2$ & $0$ & $0$ \\ \hline
$(21,31,31;-11)$ & $\frac{133}{5760}$ & $-\frac{5}{48}$ & $\frac{1}{12}$ & $\frac{35}{16}$ & $\frac{1}{2}$ & $0$ & $\frac{1}{2}$ & $-1$ \\ \hline
$(21,32;-11)$ & $\frac{203}{2880}$ & $\frac{23}{96}$ & $-\frac{9}{32}$ & $-\frac{7}{2}$ & $-\frac{27}{4}$ & $0$ & $-\frac{1}{2}$ & $1$ \\ \hline
$(22,31;-11)$ & $-\frac{29}{640}$ & $-\frac{13}{48}$ & $\frac{5}{16}$ & $\frac{7}{2}$ & $\frac{15}{2}$ & $0$ & $0$ & $0$ \\ \hline
$(31,31,31;-11)$ & $-\frac{167}{4608}$ & $-\frac{1}{32}$ & $-\frac{1}{32}$ & $-\frac{93}{64}$ & $0$ & $\frac{3}{2}$ & $-\frac{3}{4}$ & $2$ \\ \hline
$(31,32;-11)$ & $\frac{89}{5760}$ & $-\frac{1}{64}$ & $\frac{5}{96}$ & $\frac{35}{64}$ & $\frac{5}{4}$ & $-\frac{1}{2}$ & $\frac{1}{4}$ & $0$ \\ \hline
$(33;-11)$ & $\frac{199}{11520}$ & $0$ & $0$ & $-\frac{3}{32}$ & $0$ & $0$ & $0$ & $-1$ \\ \hline
$(11,31;21)$ & $\frac{13}{720}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $\frac{7}{2}$ & $4$ & $0$ & $0$ & $0$ \\ \hline
$(21,31;21)$ & $-\frac{41}{1920}$ & $\frac{1}{48}$ & $-\frac{7}{48}$ & $-\frac{7}{4}$ & $-\frac{7}{2}$ & $2$ & $0$ & $0$ \\ \hline
$(31,31;21)$ & $\frac{3}{80}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $\frac{7}{2}$ & $4$ & $0$ & $0$ & $0$ \\ \hline
$(32;21)$ & $\frac{79}{720}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $-7$ & $-8$ & $0$ & $0$ & $0$ \\ \hline
$(11,31;-21)$ & $-\frac{487}{5760}$ & $-\frac{1}{8}$ & $-\frac{1}{8}$ & $-\frac{21}{8}$ & $-3$ & $4$ & $-2$ & $2$ \\ \hline
$(21,31;-21)$ & $-\frac{77}{2880}$ & $-\frac{5}{48}$ & $\frac{5}{48}$ & $\frac{7}{2}$ & $\frac{5}{2}$ & $0$ & $1$ & $-2$ \\ \hline
$(31,31;-21)$ & $-\frac{7}{240}$ & $-\frac{1}{48}$ & $-\frac{5}{48}$ & $-\frac{35}{16}$ & $-\frac{5}{2}$ & $2$ & $-1$ & $2$ \\ \hline
$(32;-21)$ & $-\frac{353}{5760}$ & $-\frac{5}{24}$ & $\frac{5}{24}$ & $\frac{35}{8}$ & $5$ & $0$ & $0$ & $0$ \\ \hline
$(11,11;22)$ & $-\frac{61}{1440}$ & $\frac{1}{6}$ & $\frac{1}{3}$ & $0$ & $8$ & $0$ & $0$ & $0$ \\ \hline
$(11,21;22)$ & $\frac{91}{1920}$ & $0$ & $-\frac{1}{4}$ & $0$ & $-6$ & $0$ & $-1$ & $1$ \\ \hline
$(11,31;22)$ & $-\frac{1}{360}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{7}{8}$ & $2$ & $0$ & $0$ & $0$ \\ \hline
$(12;22)$ & $-\frac{121}{1440}$ & $-\frac{1}{3}$ & $\frac{1}{3}$ & $7$ & $8$ & $0$ & $0$ & $0$ \\ \hline
$(21,21;22)$ & $-\frac{61}{2880}$ & $-\frac{1}{24}$ & $\frac{1}{6}$ & $0$ & $4$ & $0$ & $1$ & $-2$ \\ \hline
$(21,31;22)$ & $-\frac{29}{11520}$ & $\frac{1}{96}$ & $-\frac{1}{24}$ & $-\frac{7}{16}$ & $-1$ & $\frac{1}{2}$ & $-\frac{1}{4}$ & $0$ \\ \hline
$(22;22)$ & $\frac{181}{2880}$ & $\frac{1}{6}$ & $-\frac{1}{6}$ & $-\frac{7}{2}$ & $-4$ & $0$ & $0$ & $-2$ \\ \hline
$(31,31;22)$ & $\frac{11}{2880}$ & $-\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{7}{8}$ & $1$ & $0$ & $0$ & $0$ \\ \hline
$(32;22)$ & $-\frac{53}{2880}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $\frac{7}{4}$ & $2$ & $0$ & $0$ & $0$ \\ \hline
$(31;31)$ & $-\frac{1}{15}$ & $-\frac{1}{3}$ & $\frac{1}{3}$ & $7$ & $8$ & $0$ & $0$ & $0$ \\ \hline
$(31;-31)$ & $\frac{13}{192}$ & $\frac{5}{24}$ & $-\frac{5}{24}$ & $-\frac{35}{8}$ & $-5$ & $0$ & $0$ & $0$ \\ \hline
$(11;32)$ & $\frac{1}{64}$ & $0$ & $0$ & $-\frac{7}{4}$ & $0$ & $0$ & $0$ & $0$ \\ \hline
$(21;32)$ & $-\frac{1}{64}$ & $0$ & $0$ & $\frac{7}{8}$ & $0$ & $0$ & $0$ & $1$ \\ \hline
$(31;32)$ & $\frac{17}{1440}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{8}$ & $-1$ & $0$ & $0$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 4 QES & $\pi^3 \log(2)$ & $\pi \log^3(2)$  & $\pi^2 C$ & $C \log^2(2)$ & $\pi \zeta(3)$ & $\log(2) P_3$ & $P_4$ & $\Psi_3$ \\ \hline
$(11,11,11;-12)$ & $\frac{3}{2}$ & $3$ & $\frac{1}{12}$ & $0$ & $0$ & $0$ & $-96$ & $\frac{37}{768}$ \\ \hline
$\textcolor{blue}{(11,11,21;-12)}$ & $-\frac{9}{8}$ & $-\frac{5}{3}$ & $\frac{1}{6}$ & $0$ & $0$ & $0$ & $64$ & $-\frac{1}{32}$ \\ \hline
$(11,11,31;-12)$ & $\frac{5}{16}$ & $\frac{2}{3}$ & $0$ & $\frac{1}{2}$ & $\frac{7}{32}$ & $2$ & $-28$ & $\frac{11}{768}$ \\ \hline
$(11,12;-12)$ & $\frac{5}{24}$ & $0$ & $-\frac{1}{12}$ & $1$ & $0$ & $4$ & $-24$ & $\frac{5}{384}$ \\ \hline
$\textcolor{blue}{(11,21,21;-12)}$ & $\frac{11}{16}$ & $\frac{11}{12}$ & $\frac{1}{12}$ & $0$ & $0$ & $0$ & $-40$ & $\frac{5}{256}$ \\ \hline
$\textcolor{blue}{(11,21,31;-12)}$ & $-\frac{3}{8}$ & $-\frac{23}{48}$ & $\frac{1}{8}$ & $-\frac{5}{4}$ & $0$ & $0$ & $22$ & $-\frac{1}{96}$ \\ \hline
$(11,22;-12)$ & $-\frac{11}{24}$ & $-\frac{1}{3}$ & $\frac{1}{6}$ & $-4$ & $0$ & $0$ & $32$ & $-\frac{13}{768}$ \\ \hline
$(11,31,31;-12)$ & $\frac{19}{96}$ & $\frac{13}{48}$ & $-\frac{1}{12}$ & $\frac{1}{2}$ & $\frac{21}{64}$ & $0$ & $-14$ & $\frac{11}{1536}$ \\ \hline
$(11,32;-12)$ & $\frac{31}{192}$ & $\frac{5}{48}$ & $-\frac{1}{48}$ & $\frac{1}{4}$ & $-\frac{7}{32}$ & $0$ & $-10$ & $\frac{3}{512}$ \\ \hline
$\textcolor{blue}{(12,21;-12)}$ & $-\frac{5}{48}$ & $-\frac{1}{12}$ & $0$ & $-1$ & $0$ & $0$ & $8$ & $-\frac{1}{256}$ \\ \hline
$(12,31;-12)$ & $\frac{5}{96}$ & $\frac{1}{24}$ & $-\frac{5}{24}$ & $\frac{1}{2}$ & $\frac{7}{8}$ & $0$ & $-4$ & $\frac{1}{768}$ \\ \hline
$(13;-12)$ & $0$ & $0$ & $-\frac{1}{6}$ & $0$ & $\frac{3}{2}$ & $0$ & $0$ & $-\frac{1}{384}$ \\ \hline
$\textcolor{blue}{(21,21,21;-12)}$ & $-\frac{3}{8}$ & $-\frac{1}{2}$ & $\frac{1}{6}$ & $0$ & $0$ & $0$ & $24$ & $-\frac{5}{384}$ \\ \hline
$\textcolor{blue}{(21,21,31;-12)}$ & $\frac{9}{32}$ & $\frac{3}{8}$ & $-\frac{1}{24}$ & $\frac{3}{2}$ & $\frac{7}{16}$ & $-2$ & $-12$ & $\frac{1}{192}$ \\ \hline
$\textcolor{blue}{(21,22;-12)}$ & $\frac{11}{48}$ & $\frac{1}{3}$ & $-\frac{1}{6}$ & $3$ & $0$ & $-4$ & $-8$ & $\frac{1}{192}$ \\ \hline
$(21,31,31;-12)$ & $-\frac{7}{48}$ & $-\frac{5}{16}$ & $\frac{1}{8}$ & $-\frac{5}{4}$ & $0$ & $4$ & $0$ & $\frac{1}{1536}$ \\ \hline
$\textcolor{blue}{(21,32;-12)}$ & $-\frac{1}{24}$ & $-\frac{5}{48}$ & $\frac{1}{8}$ & $-\frac{1}{4}$ & $0$ & $2$ & $-2$ & $\frac{1}{1536}$ \\ \hline
$(22,31;-12)$ & $-\frac{11}{96}$ & $-\frac{1}{4}$ & $-\frac{1}{6}$ & $-2$ & $0$ & $4$ & $0$ & $\frac{1}{768}$ \\ \hline
$(23;-12)$ & $0$ & $0$ & $-\frac{1}{3}$ & $0$ & $-\frac{3}{16}$ & $0$ & $0$ & $\frac{1}{384}$ \\ \hline
$(31,31,31;-12)$ & $\frac{3}{64}$ & $\frac{1}{8}$ & $-\frac{11}{96}$ & $\frac{3}{8}$ & $\frac{93}{256}$ & $-\frac{3}{2}$ & $0$ & $0$ \\ \hline
$(31,32;-12)$ & $\frac{11}{384}$ & $\frac{1}{32}$ & $-\frac{5}{96}$ & $\frac{1}{8}$ & $\frac{35}{256}$ & $-\frac{1}{2}$ & $0$ & $0$ \\ \hline
$(33;-12)$ & $\frac{1}{64}$ & $0$ & $-\frac{1}{48}$ & $0$ & $\frac{3}{128}$ & $0$ & $0$ & $0$ \\ \hline
$(11,11;-22)$ & $\frac{3}{8}$ & $\frac{1}{3}$ & $\frac{1}{12}$ & $-1$ & $0$ & $-4$ & $-8$ & $\frac{1}{384}$ \\ \hline
$(11,21;-22)$ & $-\frac{1}{32}$ & $\frac{1}{24}$ & $-\frac{1}{12}$ & $\frac{5}{2}$ & $0$ & $0$ & $-4$ & $\frac{5}{1536}$ \\ \hline
$(11,31;-22)$ & $-\frac{1}{16}$ & $-\frac{1}{24}$ & $\frac{5}{48}$ & $-\frac{1}{2}$ & $-\frac{7}{32}$ & $0$ & $4$ & $-\frac{1}{512}$ \\ \hline
$(12;-22)$ & $0$ & $0$ & $\frac{1}{12}$ & $0$ & $-\frac{7}{4}$ & $0$ & $0$ & $\frac{1}{256}$ \\ \hline
$(21,21;-22)$ & $-\frac{1}{16}$ & $-\frac{1}{4}$ & $\frac{1}{6}$ & $-3$ & $0$ & $4$ & $0$ & $-\frac{1}{768}$ \\ \hline
$(21,31;-22)$ & $\frac{1}{32}$ & $\frac{3}{16}$ & $\frac{1}{24}$ & $\frac{5}{4}$ & $0$ & $-4$ & $6$ & $-\frac{5}{1536}$ \\ \hline
$(22;-22)$ & $0$ & $0$ & $\frac{2}{3}$ & $0$ & $0$ & $0$ & $0$ & $-\frac{1}{256}$ \\ \hline
$(31,31;-22)$ & $0$ & $-\frac{1}{24}$ & $\frac{1}{12}$ & $-\frac{1}{4}$ & $-\frac{35}{128}$ & $1$ & $-2$ & $\frac{1}{768}$ \\ \hline
$(32;-22)$ & $0$ & $0$ & $\frac{1}{48}$ & $0$ & $-\frac{35}{64}$ & $0$ & $0$ & $\frac{1}{768}$ \\ \hline
$(11;-32)$ & $\frac{1}{16}$ & $0$ & $0$ & $0$ & $\frac{7}{16}$ & $0$ & $0$ & $-\frac{1}{512}$ \\ \hline
$(21;-32)$ & $-\frac{1}{32}$ & $0$ & $-\frac{1}{4}$ & $0$ & $0$ & $0$ & $0$ & $\frac{1}{512}$ \\ \hline
$(31;-32)$ & $0$ & $0$ & $0$ & $0$ & $\frac{35}{128}$ & $0$ & $0$ & $-\frac{1}{1536}$ \\ \hline
\end{tabular}
\end{center}

{\footnotesize\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 QES & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(31;41)$ & $0$ & $0$ & $0$ & $-\frac{2}{3}$ & $0$ & $\frac{37}{4}$ & $0$ & $0$ \\ \hline
$(11;42)$ & $-\frac{1}{48}$ & $0$ & $0$ & $-\frac{7}{32}$ & $0$ & $\frac{31}{8}$ & $0$ & $0$ \\ \hline
$(31;42)$ & $0$ & $0$ & $0$ & $-\frac{1}{8}$ & $0$ & $\frac{93}{64}$ & $0$ & $0$ \\ \hline
$(11,31;31)$ & $0$ & $\frac{4}{9}$ & $-\frac{8}{15}$ & $-\frac{1}{12}$ & $-7$ & $\frac{307}{16}$ & $-16$ & $-16$ \\ \hline
$(31,31;31)$ & $0$ & $\frac{4}{9}$ & $-\frac{8}{15}$ & $\frac{1}{4}$ & $-7$ & $\frac{131}{8}$ & $-16$ & $-16$ \\ \hline
$(32;31)$ & $0$ & $0$ & $0$ & $\frac{19}{12}$ & $0$ & $-\frac{133}{8}$ & $0$ & $0$ \\ \hline
$(11,11;32)$ & $-\frac{1}{16}$ & $0$ & $0$ & $-\frac{7}{48}$ & $\frac{7}{2}$ & $\frac{31}{8}$ & $0$ & $0$ \\ \hline
$(12;32)$ & $0$ & $0$ & $0$ & $\frac{49}{48}$ & $0$ & $-\frac{93}{8}$ & $0$ & $0$ \\ \hline
$(11,31;32)$ & $-\frac{17}{720}$ & $-\frac{1}{12}$ & $\frac{1}{12}$ & $0$ & $\frac{7}{4}$ & $\frac{13}{128}$ & $2$ & $0$ \\ \hline
$(32;32)$ & $0$ & $0$ & $0$ & $\frac{29}{96}$ & $0$ & $-\frac{217}{64}$ & $0$ & $0$ \\ \hline
$(31,31;32)$ & $0$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $\frac{5}{96}$ & $\frac{7}{8}$ & $-\frac{155}{64}$ & $2$ & $2$ \\ \hline
$(11,11,31;21)$ & $0$ & $\frac{4}{9}$ & $-\frac{8}{15}$ & $\frac{3}{8}$ & $-7$ & $\frac{421}{16}$ & $-16$ & $-16$ \\ \hline
$(11,31,31;21)$ & $0$ & $\frac{4}{9}$ & $-\frac{8}{15}$ & $\frac{23}{48}$ & $-7$ & $\frac{917}{32}$ & $-16$ & $-16$ \\ \hline
$(11,32;21)$ & $0$ & $-\frac{4}{9}$ & $\frac{8}{15}$ & $\frac{23}{48}$ & $7$ & $-\frac{581}{32}$ & $16$ & $16$ \\ \hline
$(12,31;21)$ & $0$ & $0$ & $0$ & $-\frac{5}{24}$ & $0$ & $\frac{101}{16}$ & $0$ & $0$ \\ \hline
$(31,31,31;21)$ & $0$ & $\frac{1}{3}$ & $-\frac{2}{5}$ & $\frac{43}{48}$ & $-\frac{21}{4}$ & $\frac{49}{2}$ & $-12$ & $-12$ \\ \hline
$(31,32;21)$ & $9$ & $-\frac{2}{9}$ & $\frac{4}{15}$ & $\frac{1}{48}$ & $\frac{7}{2}$ & $-\frac{15}{4}$ & $8$ & $8$ \\ \hline
$(33;21)$ & $0$ & $0$ & $0$ & $-\frac{11}{12}$ & $0$ & $\frac{197}{16}$ & $0$ & $0$ \\ \hline
$(11,11,11;22)$ & $\frac{61}{240}$ & $-\frac{1}{3}$ & $-\frac{2}{5}$ & $\frac{7}{24}$ & $0$ & $-\frac{1271}{32}$ & $0$ & $48$ \\ \hline
$(11,11,31;22)$ & $\frac{1}{90}$ & $\frac{1}{9}$ & $-\frac{1}{15}$ & $\frac{7}{32}$ & $-\frac{7}{4}$ & $-\frac{217}{64}$ & $0$ & $8$ \\ \hline
$(11,12;22)$ & $\frac{121}{720}$ & $\frac{2}{9}$ & $-\frac{2}{15}$ & $\frac{7}{24}$ & $-7$ & $-\frac{589}{32}$ & $0$ & $16$ \\ \hline
$(11,31,31;22)$ & $-\frac{11}{1440}$ & $\frac{1}{12}$ & $-\frac{1}{12}$ & $\frac{35}{192}$ & $-\frac{7}{4}$ & $\frac{465}{128}$ & $-2$ & $0$ \\ \hline
$(11,32;22)$ & $\frac{53}{1440}$ & $\frac{1}{18}$ & $-\frac{1}{30}$ & $\frac{35}{192}$ & $-\frac{7}{4}$ & $-\frac{651}{128}$ & $0$ & $4$ \\ \hline
$(12,31;22)$ & $0$ & $\frac{2}{9}$ & $-\frac{4}{15}$ & $-\frac{7}{32}$ & $-\frac{7}{2}$ & $\frac{713}{64}$ & $-8$ & $-8$ \\ \hline
$(13;22)$ & $0$ & $0$ & $0$ & $-\frac{4}{3}$ & $0$ & $\frac{31}{2}$ & $0$ & $0$ \\ \hline
$(31,31,31;22)$ & $0$ & $\frac{1}{12}$ & $-\frac{1}{10}$ & $\frac{31}{192}$ & $-\frac{21}{16}$ & $\frac{93}{16}$ & $-3$ & $-3$ \\ \hline
$(31,32;22)$ & $0$ & $\frac{1}{18}$ & $-\frac{1}{15}$ & $-\frac{1}{64}$ & $-\frac{7}{8}$ & $\frac{93}{32}$ & $-2$ & $-2$ \\ \hline
$(33;22)$ & $0$ & $0$ & $0$ & $-\frac{5}{48}$ & $0$ & $\frac{93}{64}$ & $0$ & $0$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|}
\hline
Weight 2 GES & $\pi^2 $ & $\log^2(2)$ \\ \hline
$(2;0)$ & $\frac{1}{6}$ & $-1$ \\ \hline
$(11;0)$ & $\frac{1}{6}$ & $1$ \\ \hline
$(1;1)$ & $\frac{1}{12}$ & $0$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|}
\hline
Weight 3 GES & $\pi^2 \log(2)$ & $\log^3(2)$ & $\zeta(3)$ \\ \hline
$(3;0)$ & $-\frac{1}{6}$ & $\frac{1}{3}$ & $\frac{7}{4}$ \\ \hline
$(12;0)$ & $0$ & $-\frac{1}{3}$ & $\frac{3}{2}$ \\ \hline
$(111;0)$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $1$ \\ \hline
$(2;1)$ & $0$ & $0$ & $\frac{5}{8}$ \\ \hline
$(11;1)$ & $0$ & $0$ & $\frac{7}{8}$ \\ \hline
$(1;2)$ & $-\frac{1}{12}$ & $0$ & $1$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 GES & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
$(4;0)$ & $0$ & $0$ & $0$ & $0$ & $2$ \\ \hline
$(13;0)$ & $-\frac{1}{240}$ & $-\frac{1}{12}$ & $\frac{1}{6}$ & $\frac{3}{2}$ & $2$ \\ \hline
$(22;0)$ & $\frac{1}{360}$ & $-\frac{1}{6}$ & $\frac{1}{6}$ & $1$ & $2$ \\ \hline
$(112;0)$ & $\frac{7}{180}$ & $0$ & $-\frac{1}{6}$ & $0$ & $-2$ \\ \hline
$(1111;0)$ & $\frac{31}{120}$ & $\frac{7}{6}$ & $-\frac{5}{6}$ & $-15$ & $-22$ \\ \hline
$(3;1)$ & $-\frac{1}{288}$ & $-\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{7}{8}$ & $1$ \\ \hline
$(12;1)$ & $-\frac{1}{720}$ & $-\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{7}{8}$ & $1$ \\ \hline
$(111;1)$ & $\frac{5}{72}$ & $\frac{5}{24}$ & $-\frac{5}{24}$ & $-\frac{35}{8}$ & $-5$ \\ \hline
$(2;2)$ & $\frac{1}{1440}$ & $-\frac{1}{24}$ & $\frac{1}{24}$ & $\frac{1}{4}$ & $1$ \\ \hline
$(11;2)$ & $\frac{37}{1440}$ & $\frac{1}{24}$ & $-\frac{1}{24}$ & $-\frac{7}{4}$ & $-1$ \\ \hline
$(1;3)$ & $\frac{1}{720}$ & $0$ & $\frac{1}{24}$ & $-\frac{1}{8}$ & $1$ \\ \hline
\end{tabular}
\end{center}

{\small
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 GES & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(5;0)$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $0$ & $2$ \\ \hline
$(14;0)$ & $-\frac{1}{360}$ & $0$ & $-\frac{1}{60}$ & $-\frac{1}{48}$ & $\frac{1}{8}$ & $\frac{7}{4}$ & $0$ & $0$ \\ \hline
$(23;0)$ & $\frac{1}{180}$ & $\frac{1}{18}$ & $-\frac{1}{30}$ & $\frac{3}{16}$ & $-\frac{9}{8}$ & $-\frac{29}{16}$ & $0$ & $2$ \\ \hline
$(113;0)$ & $-\frac{19}{360}$ & $-\frac{1}{18}$ & $\frac{1}{15}$ & $-\frac{7}{48}$ & $\frac{19}{8}$ & $\frac{147}{16}$ & $0$ & $-6$ \\ \hline
$(122;0)$ & $\frac{1}{90}$ & $0$ & $\frac{1}{60}$ & $\frac{5}{16}$ & $-\frac{11}{8}$ & $-\frac{3}{2}$ & $0$ & $0$ \\ \hline
$(1112;0)$ & $-\frac{1}{360}$ & $-\frac{1}{9}$ & $\frac{1}{60}$ & $-\frac{5}{16}$ & $\frac{15}{8}$ & $\frac{77}{8}$ & $0$ & $-4$ \\ \hline
$(11111;0)$ & $\frac{8}{9}$ & $\frac{10}{9}$ & $-\frac{7}{12}$ & $-\frac{85}{48}$ & $-\frac{215}{8}$ & $-\frac{195}{4}$ & $0$ & $72$ \\ \hline
$(4;1)$ & $0$ & $\frac{1}{36}$ & $-\frac{1}{30}$ & $\frac{7}{96}$ & $-\frac{7}{16}$ & $\frac{27}{32}$ & $-1$ & $-1$ \\ \hline
$(13;1)$ & $0$ & $-\frac{1}{12}$ & $\frac{1}{10}$ & $-\frac{7}{48}$ & $\frac{21}{16}$ & $-\frac{31}{64}$ & $3$ & $3$ \\ \hline
$(22;1)$ & $0$ & $\frac{7}{36}$ & $-\frac{7}{30}$ & $\frac{49}{96}$ & $-\frac{49}{16}$ & $\frac{31}{16}$ & $-7$ & $-7$ \\ \hline
$(112;1)$ & $0$ & $-\frac{1}{12}$ & $\frac{1}{10}$ & $-\frac{7}{96}$ & $\frac{21}{16}$ & $-\frac{31}{32}$ & $3$ & $3$ \\ \hline
$(1111;1)$ & $0$ & $\frac{5}{12}$ & $-\frac{1}{2}$ & $-\frac{35}{96}$ & $-\frac{105}{16}$ & $\frac{341}{16}$ & $-15$ & $-15$ \\ \hline
$(3;2)$ & $\frac{1}{288}$ & $-\frac{5}{72}$ & $\frac{11}{120}$ & $-\frac{7}{48}$ & $\frac{7}{8}$ & $-\frac{81}{64}$ & $3$ & $4$ \\ \hline
$(12;2)$ & $\frac{1}{720}$ & $-\frac{1}{72}$ & $\frac{1}{40}$ & $\frac{1}{48}$ & $0$ & $-\frac{31}{32}$ & $1$ & $2$ \\ \hline
$(111;2)$ & $-\frac{5}{72}$ & $\frac{13}{72}$ & $-\frac{31}{120}$ & $-\frac{7}{48}$ & $-\frac{7}{4}$ & $\frac{279}{16}$ & $-9$ & $-14$ \\ \hline
$(2;3)$ & $-\frac{1}{1440}$ & $\frac{7}{72}$ & $-\frac{13}{120}$ & $\frac{23}{96}$ & $-\frac{23}{16}$ & $\frac{23}{64}$ & $-3$ & $-2$ \\ \hline
$(11;3)$ & $-\frac{37}{1440}$ & $\frac{1}{72}$ & $-\frac{1}{40}$ & $-\frac{3}{32}$ & $\frac{7}{16}$ & $\frac{279}{64}$ & $-1$ & $-2$ \\ \hline
$(1;4)$ & $-\frac{1}{720}$ & $-\frac{1}{36}$ & $\frac{1}{40}$ & $-\frac{1}{12}$ & $\frac{1}{2}$ & $\frac{1}{32}$ & $1$ & $2$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|}
\hline
Weight 3 BES & $\pi^2 \log(2)$ & $\log^3(2)$ & $\zeta(3)$ \\ \hline
$(0;3)$ & $-\frac{1}{3}$ & $\frac{4}{3}$ & $2$ \\ \hline
$(1;2)$ & $-\frac{2}{3}$ & $0$ & $\frac{9}{2}$ \\ \hline
$(2;1)$ & $0$ & $0$ & $\frac{3}{2}$ \\ \hline
$(11;1)$ & $0$ & $0$ & $\frac{21}{2}$ \\ \hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 BES & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
$(0;4)$ & $\frac{1}{40}$ & $\frac{1}{3}$ & $-\frac{2}{3}$ & $-4$ & $0$ \\ \hline
$(1;3)$ & $-\frac{13}{360}$ & $\frac{1}{3}$ & $\frac{1}{3}$ & $-2$ & $8$ \\ \hline
$(2;2)$ & $\frac{1}{30}$ & $0$ & $0$ & $-3$ & $0$ \\ \hline
$(11;2)$ & $-\frac{7}{45}$ & $-\frac{4}{3}$ & $\frac{4}{3}$ & $7$ & $32$ \\ \hline
$(3;1)$ & $\frac{37}{360}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $-7$ & $-8$ \\ \hline
$(12;1)$ & $\frac{49}{360}$ & $\frac{1}{3}$ & $-\frac{1}{3}$ & $-7$ & $-8$ \\ \hline
$(111;1)$ & $\frac{23}{72}$ & $-\frac{5}{3}$ & $\frac{5}{3}$ & $35$ & $40$ \\ \hline
\end{tabular}
\end{center}

{\small
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 BES & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(0;5)$ & $-\frac{1}{20}$ & $-\frac{2}{9}$ & $\frac{4}{15}$ & $-\frac{1}{3}$ & $4$ & $6$ & $0$ & $0$ \\ \hline
$(1;4)$ & $\frac{13}{180}$ & $-\frac{2}{9}$ & $-\frac{2}{15}$ & $-\frac{5}{6}$ & $2$ & $-\frac{23}{8}$ & $0$ & $16$ \\ \hline
$(2;3)$ & $-\frac{1}{15}$ & $\frac{4}{9}$ & $-\frac{8}{15}$ & $\frac{1}{3}$ & $-4$ & $\frac{123}{8}$ & $-16$ & $-16$ \\ \hline
$(11;3)$ & $\frac{14}{45}$ & $\frac{4}{9}$ & $0$ & $-\frac{2}{3}$ & $0$ & $-\frac{465}{8}$ & $16$ & $80$ \\ \hline
$(3;2)$ & $-\frac{37}{180}$ & $-\frac{2}{9}$ & $\frac{2}{15}$ & $-\frac{7}{12}$ & $7$ & $\frac{203}{8}$ & $0$ & $-16$ \\ \hline
$(12;2)$ & $-\frac{49}{180}$ & $\frac{2}{3}$ & $-\frac{14}{15}$ & $\frac{1}{12}$ & $-7$ & $\frac{217}{4}$ & $-32$ & $-48$ \\ \hline
$(111;2)$ & $-\frac{23}{36}$ & $-\frac{14}{9}$ & $\frac{38}{15}$ & $\frac{35}{12}$ & $7$ & $-\frac{217}{2}$ & $96$ & $176$ \\ \hline
$(4;1)$ & $0$ & $-\frac{4}{9}$ & $\frac{8}{15}$ & $-\frac{7}{12}$ & $7$ & $-\frac{63}{8}$ & $16$ & $16$ \\ \hline
$(13;1)$ & $0$ & $-\frac{4}{9}$ & $\frac{8}{15}$ & $-\frac{7}{4}$ & $7$ & $\frac{31}{4}$ & $16$ & $16$ \\ \hline
$(22;1)$ & $0$ & $\frac{4}{9}$ & $-\frac{8}{15}$ & $\frac{7}{12}$ & $-7$ & $\frac{93}{8}$ & $-16$ & $-16$ \\ \hline
$(112;1)$ & $0$ & $\frac{4}{3}$ & $-\frac{8}{5}$ & $-\frac{7}{12}$ & $-21$ & $\frac{589}{8}$ & $-48$ & $-48$ \\ \hline
$(1111;1)$ & $0$ & $-\frac{28}{9}$ & $\frac{56}{15}$ & $\frac{77}{4}$ & $49$ & $\frac{1829}{8}$ & $112$ & $112$ \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|}
\hline
Weight 4 IBES & $\pi^4$ & $\pi^2 \log^2(2)$ & $\log^4(2)$ & $\zeta(3) \log(2)$ & $\text{Li}_4(\frac{1}{2})$ \\ \hline
$(0;4)$ & $-\frac{19}{360}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$ & $8$ \\ \hline
$(1;3)$ & $\frac{1}{90}$ & $\frac{4}{3}$ & $-\frac{1}{3}$ & $0$ & $-8$ \\ \hline
$(2;2)$ & $-\frac{1}{90}$ & $\frac{2}{3}$ & $\frac{1}{3}$ & $0$ & $8$ \\ \hline
$(11;2)$ & $\frac{9}{20}$ & $2$ & $-1$ & $0$ & $-24$ \\ \hline
\end{tabular}
\end{center}
$$$$
{\small
\begin{center}
\begin{tabular}{|c|c|c|c|c|c|c|c|c|}
\hline
Weight 5 IBES & $\pi^4 \log(2)$ & $\pi^2 \log^3(2)$ & $\log^5(2)$ & $\pi^2 \zeta(3)$ & $\zeta(3) \log^2(2)$ & $\zeta(5)$ & $\text{Li}_4(\frac{1}{2}) \log(2)$ & $\text{Li}_5(\frac{1}{2})$ \\ \hline
$(0;5)$ & $-\frac{19}{180}$ & $\frac{4}{9}$ & $\frac{2}{15}$ & $1$ & $0$ & $\frac{31}{8}$ & $0$ & $-16$ \\ \hline
$(1;4)$ & $\frac{1}{45}$ & $\frac{8}{9}$ & $-\frac{2}{15}$ & $\frac{1}{2}$ & $0$ & $-\frac{31}{2}$ & $0$ & $16$ \\ \hline
$(2;3)$ & $-\frac{1}{45}$ & $\frac{4}{9}$ & $\frac{2}{15}$ & $\frac{1}{4}$ & $0$ & $\frac{31}{4}$ & $0$ & $-16$ \\ \hline
$(11;3)$ & $\frac{9}{10}$ & $\frac{4}{3}$ & $-\frac{2}{5}$ & $-\frac{7}{4}$ & $0$ & $-62$ & $0$ & $48$ \\ \hline
$(3;2)$ & $-\frac{19}{180}$ & $\frac{4}{9}$ & $\frac{2}{15}$ & $-\frac{3}{4}$ & $0$ & $\frac{217}{8}$ & $0$ & $-16$ \\ \hline
$(12;2)$ & $\frac{19}{180}$ & $\frac{8}{9}$ & $-\frac{2}{15}$ & $\frac{3}{2}$ & $0$ & $-\frac{155}{8}$ & $0$ & $16$ \\ \hline
$(111;2)$ & $\frac{91}{36}$ & $\frac{16}{9}$ & $-\frac{2}{3}$ & $3$ & $0$ & $-\frac{155}{8}$ & $0$ & $80$ \\ \hline
\end{tabular}
